AIRoA-0: Long-Horizon, Precise, Cross-Embodiment Manipulation from Handheld Data

AIRoA-0 (A-0) is a bimanual manipulation system learned from 16,151 hours of handheld demonstrations, with no robot data collected at any stage. The demonstrations are recorded with YUBI, our open-source handheld gripper, which lets people record manipulation data anywhere with no robot present. From a single instruction, A-0 sorts more than a dozen small parts into their numbered cells and changes the mop pads and brush of a robot vacuum; among other tasks, it unzips a pencil case and folds a towel. It performs these tasks using only a camera on each wrist, with no head or scene camera, at a site where none of its training data was recorded. Across the ten tasks of our evaluation, it averages a success rate of 78%, against 27% for the strongest of four other vision-language-action models post-trained on the same task demonstrations. We collect no teleoperation data and use no reinforcement learning or on-robot corrections, and the robot appears only at test time. The system learns which regions of each wrist view matter for the task, predicts the stage the task has reached, and decodes actions as a continuous stream. A-0 is embodiment-agnostic: it runs on robots that mount the YUBI gripper, such as a bimanual Franka, TX-G2, OpenArm and UR. We are releasing the dataset, to our knowledge the largest open dataset of handheld-gripper demonstrations with task and subtask instructions, together with the pre-trained weights and the post-training recipe. Videos of A-0 on every task are on the project page, https://a-0.airoa.io. Anyone can build the gripper, record a task of their own and post-train the model on it in under four hours on a single node of eight H200 GPUs.

==> figures/data_scaling.tex <==
\definecolor{ScaleA}{HTML}{1A3D6D}
\definecolor{ScaleB}{HTML}{2B6CB0}
\definecolor{ScaleC}{HTML}{2F9AC2}
\definecolor{ScaleD}{HTML}{52B9AE}
\definecolor{ScaleE}{HTML}{93CF9C}
\begin{tikzpicture}
  \begin{axis}[
      scale only axis, width=6.3cm, height=4.4cm,
      xlabel={Pre-training step (thousands)},
      ylabel={Held-out action loss},
      xmin=0, xmax=310, ymin=0.0275, ymax=0.050,
      xtick={0,50,100,150,200,250,300},
      ytick={0.028,0.032,0.036,0.040,0.044,0.048},
      yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,
        /pgf/number format/fixed zerofill, /pgf/number format/assume math mode=true},
      scaled y ticks=false,
      tick label style={font=\sffamily\scriptsize, text=TextMuted},
      label style={font=\sffamily\footnotesize, text=TextBody},
      axis line style={RuleGray}, tick style={RuleGray},
      ymajorgrids, xmajorgrids, grid style={RuleGray!40, line width=0.3pt},
      axis x line*=bottom, axis y line*=left,
      unbounded coords=jump,
    ]
  \addplot[ScaleA, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(20,0.038875) (20.2,0.038833) (20.4,0.038791) (20.6,0.038749) (20.8,0.038708) (21,0.038666) (21.2,0.038625) (21.4,0.038583) (21.6,0.038542) (21.8,0.038501) (22,0.038460) (22.2,0.038420) (22.4,0.038379) (22.6,0.038339) (22.8,0.038298) (23,0.038258) (23.2,0.038218) (23.4,0.038178) (23.6,0.038138) (23.8,0.038099) (24,0.038059) (24.2,0.038020) (24.4,0.037981) (24.6,0.037942) (24.8,0.037903) (25,0.037864) (25.2,0.037825) (25.4,0.037787) (25.6,0.037749) (25.8,0.037711) (26,0.037673) (26.2,0.037635) (26.4,0.037597) (26.6,0.037560) (26.8,0.037523) (27,0.037486) (27.2,0.037449) (27.4,0.037412) (27.6,0.037375) (27.8,0.037339) (28,0.037303) (28.2,0.037267) (28.4,0.037231) (28.6,0.037195) (28.8,0.037160) (29,0.037125) (29.2,0.037089) (29.4,0.037055) (29.6,0.037020) (29.8,0.036985) (30,0.036951) (30.2,0.036917) (30.4,0.036883) (30.6,0.036850) (30.8,0.036816) (31,0.036783) (31.2,0.036750) (31.4,0.036717) (31.6,0.036684) (31.8,0.036652) (32,0.036620) (32.2,0.036588) (32.4,0.036556) (32.6,0.036524) (32.8,0.036493) (33,0.036462) (33.2,0.036431) (33.4,0.036401) (33.6,0.036370) (33.8,0.036340) (34,0.036310) (34.2,0.036280) (34.4,0.036251) (34.6,0.036222) (34.8,0.036193) (35,0.036164) (35.2,0.036136) (35.4,0.036107) (35.6,0.036079) (35.8,0.036052) (36,0.036024) (36.2,0.035997) (36.4,0.035970) (36.6,0.035943) (36.8,0.035917) (37,0.035891) (37.2,0.035865) (37.4,0.035839) (37.6,0.035814) (37.8,0.035789) (38,0.035764) (38.2,0.035739) (38.4,0.035715) (38.6,0.035691) (38.8,0.035667) (39,0.035644) (39.2,0.035620) (39.4,0.035598) (39.6,0.035575) (39.8,0.035553) (40,0.035531) (40.2,0.035509) (40.4,0.035487) (40.6,0.035466) (40.8,0.035444) (41,0.035423) (41.2,0.035402) (41.4,0.035381) (41.6,0.035361) (41.8,0.035340) (42,0.035320) (42.2,0.035300) (42.4,0.035280) (42.6,0.035260) (42.8,0.035240) (43,0.035221) (43.2,0.035201) (43.4,0.035182) (43.6,0.035163) (43.8,0.035144) (44,0.035125) (44.2,0.035107) (44.4,0.035088) (44.6,0.035070) (44.8,0.035051) (45,0.035033) (45.2,0.035015) (45.4,0.034997) (45.6,0.034980) (45.8,0.034962) (46,0.034944) (46.2,0.034927) (46.4,0.034910) (46.6,0.034893) (46.8,0.034875) (47,0.034859) (47.2,0.034842) (47.4,0.034825) (47.6,0.034808) (47.8,0.034792) (48,0.034775) (48.2,0.034759) (48.4,0.034743) (48.6,0.034727) (48.8,0.034711) (49,0.034695) (49.2,0.034679) (49.4,0.034663) (49.6,0.034647) (49.8,0.034632) (50,0.034616) (50.2,0.034601) (50.4,0.034586) (50.6,0.034570) (50.8,0.034555) (51,0.034540) (51.2,0.034525) (51.4,0.034510) (51.6,0.034495) (51.8,0.034480) (52,0.034465) (52.2,0.034450) (52.4,0.034436) (52.6,0.034421) (52.8,0.034407) (53,0.034392) (53.2,0.034378) (53.4,0.034363) (53.6,0.034349) (53.8,0.034334) (54,0.034320) (54.2,0.034306) (54.4,0.034292) (54.6,0.034278) (54.8,0.034263) (55,0.034249) (55.2,0.034235) (55.4,0.034221) (55.6,0.034207) (55.8,0.034193) (56,0.034179) (56.2,0.034165) (56.4,0.034151) (56.6,0.034138) (56.8,0.034124) (57,0.034110) (57.2,0.034096) (57.4,0.034082) (57.6,0.034068) (57.8,0.034054) (58,0.034041) (58.2,0.034027) (58.4,0.034013) (58.6,0.033999) (58.8,0.033985) (59,0.033971) (59.2,0.033957) (59.4,0.033944) (59.6,0.033930) (59.8,0.033916) (60,0.033902) (60.2,0.033888) (60.4,0.033874) (60.6,0.033860) (60.8,0.033847) (61,0.033833) (61.2,0.033819) (61.4,0.033806) (61.6,0.033792) (61.8,0.033779) (62,0.033765) (62.2,0.033752) (62.4,0.033738) (62.6,0.033725) (62.8,0.033712) (63,0.033698) (63.2,0.033685) (63.4,0.033672) (63.6,0.033659) (63.8,0.033645) (64,0.033632) (64.2,0.033619) (64.4,0.033606) (64.6,0.033593) (64.8,0.033580) (65,0.033568) (65.2,0.033555) (65.4,0.033542) (65.6,0.033529) (65.8,0.033516) (66,0.033504) (66.2,0.033491) (66.4,0.033478) (66.6,0.033466) (66.8,0.033453) (67,0.033441) (67.2,0.033428) (67.4,0.033416) (67.6,0.033403) (67.8,0.033391) (68,0.033379) (68.2,0.033366) (68.4,0.033354) (68.6,0.033342) (68.8,0.033329) (69,0.033317) (69.2,0.033305) (69.4,0.033293) (69.6,0.033281) (69.8,0.033269) (70,0.033257) (70.2,0.033245) (70.4,0.033233) (70.6,0.033221) (70.8,0.033209) (71,0.033197) (71.2,0.033185) (71.4,0.033173) (71.6,0.033162) (71.8,0.033150) (72,0.033138) (72.2,0.033126) (72.4,0.033115) (72.6,0.033103) (72.8,0.033091) (73,0.033080) (73.2,0.033068) (73.4,0.033057) (73.6,0.033045) (73.8,0.033034) (74,0.033022) (74.2,0.033011) (74.4,0.032999) (74.6,0.032988) (74.8,0.032976) (75,0.032965) (75.2,0.032954) (75.4,0.032942) (75.6,0.032931) (75.8,0.032920) (76,0.032909) (76.2,0.032897) (76.4,0.032886) (76.6,0.032875) (76.8,0.032864) (77,0.032853) (77.2,0.032842) (77.4,0.032831) (77.6,0.032820) (77.8,0.032808) (78,0.032797) (78.2,0.032786) (78.4,0.032775) (78.6,0.032764) (78.8,0.032754) (79,0.032743) (79.2,0.032732) (79.4,0.032721) (79.6,0.032710) (79.8,0.032699) (80,0.032688) (80.2,0.032677) (80.4,0.032666) (80.6,0.032656) (80.8,0.032645) (81,0.032634) (81.2,0.032623) (81.4,0.032612) (81.6,0.032602) (81.8,0.032591) (82,0.032580) (82.2,0.032569) (82.4,0.032559) (82.6,0.032548) (82.8,0.032537) (83,0.032527) (83.2,0.032516) (83.4,0.032505) (83.6,0.032495) (83.8,0.032484) (84,0.032473) (84.2,0.032463) (84.4,0.032452) (84.6,0.032441) (84.8,0.032431) (85,0.032420) (85.2,0.032410) (85.4,0.032399) (85.6,0.032389) (85.8,0.032378) (86,0.032368) (86.2,0.032358) (86.4,0.032347) (86.6,0.032337) (86.8,0.032326) (87,0.032316) (87.2,0.032306) (87.4,0.032295) (87.6,0.032285) (87.8,0.032275) (88,0.032265) (88.2,0.032254) (88.4,0.032244) (88.6,0.032234) (88.8,0.032224) (89,0.032214) (89.2,0.032204) (89.4,0.032194) (89.6,0.032184) (89.8,0.032174) (90,0.032164) (90.2,0.032154) (90.4,0.032144) (90.6,0.032134) (90.8,0.032124) (91,0.032114) (91.2,0.032104) (91.4,0.032095) (91.6,0.032085) (91.8,0.032075) (92,0.032065) (92.2,0.032056) (92.4,0.032046) (92.6,0.032037) (92.8,0.032027) (93,0.032017) (93.2,0.032008) (93.4,0.031999) (93.6,0.031989) (93.8,0.031980) (94,0.031970) (94.2,0.031961) (94.4,0.031952) (94.6,0.031942) (94.8,0.031933) (95,0.031924) (95.2,0.031915) (95.4,0.031906) (95.6,0.031897) (95.8,0.031888) (96,0.031879) (96.2,0.031870) (96.4,0.031861) (96.6,0.031852) (96.8,0.031843) (97,0.031834) (97.2,0.031826) (97.4,0.031817) (97.6,0.031808) (97.8,0.031800) (98,0.031791) (98.2,0.031782) (98.4,0.031774) (98.6,0.031766) (98.8,0.031757) (99,0.031749) (99.2,0.031740) (99.4,0.031732) (99.6,0.031724) (99.8,0.031716) (100,0.031708) (100.2,0.031700) (100.4,0.031692) (100.6,0.031684) (100.8,0.031676) (101,0.031668) (101.2,0.031660) (101.4,0.031652) (101.6,0.031645) (101.8,0.031637) (102,0.031629) (102.2,0.031622) (102.4,0.031615) (102.6,0.031607) (102.8,0.031600) (103,0.031592) (103.2,0.031585) (103.4,0.031578) (103.6,0.031571) (103.8,0.031564) (104,0.031557) (104.2,0.031550) (104.4,0.031543) (104.6,0.031536) (104.8,0.031529) (105,0.031522) (105.2,0.031515) (105.4,0.031508) (105.6,0.031501) (105.8,0.031495) (106,0.031488) (106.2,0.031481) (106.4,0.031474) (106.6,0.031468) (106.8,0.031461) (107,0.031454) (107.2,0.031448) (107.4,0.031441) (107.6,0.031435) (107.8,0.031428) (108,0.031422) (108.2,0.031415) (108.4,0.031409) (108.6,0.031402) (108.8,0.031396) (109,0.031389) (109.2,0.031383) (109.4,0.031377) (109.6,0.031370) (109.8,0.031364) (110,0.031357) (110.2,0.031351) (110.4,0.031344) (110.6,0.031338) (110.8,0.031332) (111,0.031325) (111.2,0.031319) (111.4,0.031312) (111.6,0.031306) (111.8,0.031300) (112,0.031293) (112.2,0.031287) (112.4,0.031280) (112.6,0.031274) (112.8,0.031267) (113,0.031261) (113.2,0.031254) (113.4,0.031248) (113.6,0.031241) (113.8,0.031235) (114,0.031228) (114.2,0.031222) (114.4,0.031215) (114.6,0.031208) (114.8,0.031202) (115,0.031195) (115.2,0.031188) (115.4,0.031181) (115.6,0.031175) (115.8,0.031168) (116,0.031161) (116.2,0.031154) (116.4,0.031147) (116.6,0.031140) (116.8,0.031133) (117,0.031126) (117.2,0.031119) (117.4,0.031112) (117.6,0.031105) (117.8,0.031098) (118,0.031091) (118.2,0.031083) (118.4,0.031076) (118.6,0.031069) (118.8,0.031061) (119,0.031054) (119.2,0.031046) (119.4,0.031039) (119.6,0.031031) (119.8,0.031023) (120,0.031016) (120.2,0.031008) (120.4,0.031000) (120.6,0.030992) (120.8,0.030984) (121,0.030975) (121.2,0.030967) (121.4,0.030958) (121.6,0.030949) (121.8,0.030941) (122,0.030932) (122.2,0.030923) (122.4,0.030913) (122.6,0.030904) (122.8,0.030895) (123,0.030885) (123.2,0.030876) (123.4,0.030866) (123.6,0.030857) (123.8,0.030847) (124,0.030837) (124.2,0.030827) (124.4,0.030817) (124.6,0.030807) (124.8,0.030797) (125,0.030787) (125.2,0.030777) (125.4,0.030767) (125.6,0.030757) (125.8,0.030746) (126,0.030736) (126.2,0.030725) (126.4,0.030715) (126.6,0.030705) (126.8,0.030694) (127,0.030684) (127.2,0.030673) (127.4,0.030663) (127.6,0.030652) (127.8,0.030642) (128,0.030631) (128.2,0.030621) (128.4,0.030610) (128.6,0.030600) (128.8,0.030589) (129,0.030579) (129.2,0.030568) (129.4,0.030558) (129.6,0.030547) (129.8,0.030537) (130,0.030527) (130.2,0.030516) (130.4,0.030506) (130.6,0.030496) (130.8,0.030486) (131,0.030476) (131.2,0.030466) (131.4,0.030456) (131.6,0.030446) (131.8,0.030436) (132,0.030426) (132.2,0.030416) (132.4,0.030407) (132.6,0.030397) (132.8,0.030388) (133,0.030378) (133.2,0.030369) (133.4,0.030360) (133.6,0.030351) (133.8,0.030341) (134,0.030333) (134.2,0.030324) (134.4,0.030315) (134.6,0.030306) (134.8,0.030298) (135,0.030290) (135.2,0.030281) (135.4,0.030273) (135.6,0.030265) (135.8,0.030258) (136,0.030250) (136.2,0.030242) (136.4,0.030235) (136.6,0.030228) (136.8,0.030221) (137,0.030214) (137.2,0.030207) (137.4,0.030200) (137.6,0.030194) (137.8,0.030188) (138,0.030182) (138.2,0.030176) (138.4,0.030170) (138.6,0.030165) (138.8,0.030159) (139,0.030154) (139.2,0.030149) (139.4,0.030144) (139.6,0.030140) (139.8,0.030135) (140,0.030131) (140.2,0.030127) (140.4,0.030123) (140.6,0.030120) (140.8,0.030116) (141,0.030112) (141.2,0.030108) (141.4,0.030105) (141.6,0.030101) (141.8,0.030098) (142,0.030094) (142.2,0.030091) (142.4,0.030088) (142.6,0.030084) (142.8,0.030081) (143,0.030078) (143.2,0.030075) (143.4,0.030072) (143.6,0.030069) (143.8,0.030066) (144,0.030063) (144.2,0.030060) (144.4,0.030057) (144.6,0.030054) (144.8,0.030052) (145,0.030049) (145.2,0.030046) (145.4,0.030044) (145.6,0.030041) (145.8,0.030039) (146,0.030036) (146.2,0.030034) (146.4,0.030031) (146.6,0.030029) (146.8,0.030026) (147,0.030024) (147.2,0.030022) (147.4,0.030019) (147.6,0.030017) (147.8,0.030015) (148,0.030012) (148.2,0.030010) (148.4,0.030008) (148.6,0.030006) (148.8,0.030004) (149,0.030001) (149.2,0.029999) (149.4,0.029997) (149.6,0.029995) (149.8,0.029993) (150,0.029991) (150.2,0.029989) (150.4,0.029987) (150.6,0.029985) (150.8,0.029982) (151,0.029980) (151.2,0.029978) (151.4,0.029976) (151.6,0.029974) (151.8,0.029972) (152,0.029970) (152.2,0.029968) (152.4,0.029966) (152.6,0.029964) (152.8,0.029962) (153,0.029960) (153.2,0.029957) (153.4,0.029955) (153.6,0.029953) (153.8,0.029951) (154,0.029949) (154.2,0.029947) (154.4,0.029944) (154.6,0.029942) (154.8,0.029940) (155,0.029938) (155.2,0.029935) (155.4,0.029933) (155.6,0.029931) (155.8,0.029928) (156,0.029926) (156.2,0.029924) (156.4,0.029921) (156.6,0.029919) (156.8,0.029916) (157,0.029914) (157.2,0.029911) (157.4,0.029909) (157.6,0.029906) (157.8,0.029903) (158,0.029900) (158.2,0.029898) (158.4,0.029895) (158.6,0.029892) (158.8,0.029889) (159,0.029886) (159.2,0.029883) (159.4,0.029880) (159.6,0.029877) (159.8,0.029874) (160,0.029871) (160.2,0.029868) (160.4,0.029864) (160.6,0.029861) (160.8,0.029858) (161,0.029854) (161.2,0.029851) (161.4,0.029848) (161.6,0.029844) (161.8,0.029841) (162,0.029837) (162.2,0.029834) (162.4,0.029830) (162.6,0.029826) (162.8,0.029823) (163,0.029819) (163.2,0.029815) (163.4,0.029811) (163.6,0.029808) (163.8,0.029804) (164,0.029800) (164.2,0.029796) (164.4,0.029792) (164.6,0.029788) (164.8,0.029784) (165,0.029781) (165.2,0.029777) (165.4,0.029773) (165.6,0.029769) (165.8,0.029764) (166,0.029760) (166.2,0.029756) (166.4,0.029752) (166.6,0.029748) (166.8,0.029744) (167,0.029740) (167.2,0.029736) (167.4,0.029731) (167.6,0.029727) (167.8,0.029723) (168,0.029719) (168.2,0.029714) (168.4,0.029710) (168.6,0.029706) (168.8,0.029701) (169,0.029697) (169.2,0.029693) (169.4,0.029688) (169.6,0.029684) (169.8,0.029680) (170,0.029675) (170.2,0.029671) (170.4,0.029667) (170.6,0.029662) (170.8,0.029658) (171,0.029653) (171.2,0.029649) (171.4,0.029644) (171.6,0.029640) (171.8,0.029636) (172,0.029631) (172.2,0.029627) (172.4,0.029622) (172.6,0.029618) (172.8,0.029613) (173,0.029609) (173.2,0.029604) (173.4,0.029600) (173.6,0.029596) (173.8,0.029591) (174,0.029587) (174.2,0.029582) (174.4,0.029578) (174.6,0.029573) (174.8,0.029569) (175,0.029564) (175.2,0.029560) (175.4,0.029555) (175.6,0.029551) (175.8,0.029547) (176,0.029542) (176.2,0.029538) (176.4,0.029533) (176.6,0.029529) (176.8,0.029525) (177,0.029520) (177.2,0.029516) (177.4,0.029512) (177.6,0.029507) (177.8,0.029503) (178,0.029499) (178.2,0.029494) (178.4,0.029490) (178.6,0.029486) (178.8,0.029481) (179,0.029477) (179.2,0.029473) (179.4,0.029469) (179.6,0.029465) (179.8,0.029460) (180,0.029456) (180.2,0.029452) (180.4,0.029448) (180.6,0.029444) (180.8,0.029439) (181,0.029435) (181.2,0.029430) (181.4,0.029426) (181.6,0.029421) (181.8,0.029417) (182,0.029412) (182.2,0.029407) (182.4,0.029402) (182.6,0.029398) (182.8,0.029393) (183,0.029388) (183.2,0.029383) (183.4,0.029378) (183.6,0.029373) (183.8,0.029368) (184,0.029363) (184.2,0.029358) (184.4,0.029353) (184.6,0.029348) (184.8,0.029342) (185,0.029337) (185.2,0.029332) (185.4,0.029327) (185.6,0.029322) (185.8,0.029316) (186,0.029311) (186.2,0.029306) (186.4,0.029301) (186.6,0.029295) (186.8,0.029290) (187,0.029285) (187.2,0.029280) (187.4,0.029275) (187.6,0.029269) (187.8,0.029264) (188,0.029259) (188.2,0.029254) (188.4,0.029248) (188.6,0.029243) (188.8,0.029238) (189,0.029233) (189.2,0.029228) (189.4,0.029223) (189.6,0.029218) (189.8,0.029213) (190,0.029208) (190.2,0.029203) (190.4,0.029198) (190.6,0.029193) (190.8,0.029188) (191,0.029183) (191.2,0.029179) (191.4,0.029174) (191.6,0.029169) (191.8,0.029165) (192,0.029160) (192.2,0.029156) (192.4,0.029151) (192.6,0.029147) (192.8,0.029142) (193,0.029138) (193.2,0.029134) (193.4,0.029130) (193.6,0.029126) (193.8,0.029122) (194,0.029118) (194.2,0.029114) (194.4,0.029110) (194.6,0.029106) (194.8,0.029103) (195,0.029099) (195.2,0.029096) (195.4,0.029092) (195.6,0.029089) (195.8,0.029086) (196,0.029083) (196.2,0.029080) (196.4,0.029077) (196.6,0.029074) (196.8,0.029071) (197,0.029069) (197.2,0.029066) (197.4,0.029064) (197.6,0.029061) (197.8,0.029059) (198,0.029057) (198.2,0.029055) (198.4,0.029053) (198.6,0.029051) (198.8,0.029050) (199,0.029048) (199.2,0.029047) (199.4,0.029046) (199.6,0.029044) (199.8,0.029043) (200,0.029042) (200.2,0.029042) (200.4,0.029041) (200.6,0.029040) (200.8,0.029039) (201,0.029039) (201.2,0.029038) (201.4,0.029037) (201.6,0.029037) (201.8,0.029036) (202,0.029035) (202.2,0.029035) (202.4,0.029034) (202.6,0.029033) (202.8,0.029033) (203,0.029032) (203.2,0.029032) (203.4,0.029031) (203.6,0.029031) (203.8,0.029030) (204,0.029030) (204.2,0.029029) (204.4,0.029029) (204.6,0.029028) (204.8,0.029028) (205,0.029028) (205.2,0.029027) (205.4,0.029027) (205.6,0.029026) (205.8,0.029026) (206,0.029026) (206.2,0.029025) (206.4,0.029025) (206.6,0.029025) (206.8,0.029024) (207,0.029024) (207.2,0.029024) (207.4,0.029023) (207.6,0.029023) (207.8,0.029023) (208,0.029022) (208.2,0.029022) (208.4,0.029022) (208.6,0.029021) (208.8,0.029021) (209,0.029021) (209.2,0.029021) (209.4,0.029020) (209.6,0.029020) (209.8,0.029020) (210,0.029020) (210.2,0.029019) (210.4,0.029019) (210.6,0.029019) (210.8,0.029018) (211,0.029018) (211.2,0.029018) (211.4,0.029018) (211.6,0.029017) (211.8,0.029017) (212,0.029017) (212.2,0.029016) (212.4,0.029016) (212.6,0.029016) (212.8,0.029015) (213,0.029015) (213.2,0.029015) (213.4,0.029014) (213.6,0.029014) (213.8,0.029014) (214,0.029013) (214.2,0.029013) (214.4,0.029013) (214.6,0.029012) (214.8,0.029012) (215,0.029012) (215.2,0.029011) (215.4,0.029011) (215.6,0.029010) (215.8,0.029010) (216,0.029009) (216.2,0.029009) (216.4,0.029008) (216.6,0.029008) (216.8,0.029007) (217,0.029007) (217.2,0.029006) (217.4,0.029006) (217.6,0.029005) (217.8,0.029005) (218,0.029004) (218.2,0.029003) (218.4,0.029003) (218.6,0.029002) (218.8,0.029001) (219,0.029001) (219.2,0.029000) (219.4,0.028999) (219.6,0.028999) (219.8,0.028998) (220,0.028997) (220.2,0.028996) (220.4,0.028995) (220.6,0.028994) (220.8,0.028992) (221,0.028991) (221.2,0.028989) (221.4,0.028987) (221.6,0.028985) (221.8,0.028983) (222,0.028981) (222.2,0.028979) (222.4,0.028976) (222.6,0.028973) (222.8,0.028971) (223,0.028968) (223.2,0.028965) (223.4,0.028961) (223.6,0.028958) (223.8,0.028955) (224,0.028951) (224.2,0.028948) (224.4,0.028944) (224.6,0.028940) (224.8,0.028937) (225,0.028933) (225.2,0.028929) (225.4,0.028925) (225.6,0.028920) (225.8,0.028916) (226,0.028912) (226.2,0.028907) (226.4,0.028903) (226.6,0.028899) (226.8,0.028894) (227,0.028889) (227.2,0.028885) (227.4,0.028880) (227.6,0.028875) (227.8,0.028871) (228,0.028866) (228.2,0.028861) (228.4,0.028856) (228.6,0.028851) (228.8,0.028846) (229,0.028842) (229.2,0.028837) (229.4,0.028832) (229.6,0.028827) (229.8,0.028822) (230,0.028817) (230.2,0.028812) (230.4,0.028807) (230.6,0.028802) (230.8,0.028798) (231,0.028793) (231.2,0.028788) (231.4,0.028783) (231.6,0.028778) (231.8,0.028774) (232,0.028769) (232.2,0.028765) (232.4,0.028760) (232.6,0.028755) (232.8,0.028751) (233,0.028747) (233.2,0.028742) (233.4,0.028738) (233.6,0.028734) (233.8,0.028730) (234,0.028726) (234.2,0.028722) (234.4,0.028718) (234.6,0.028714) (234.8,0.028710) (235,0.028707) (235.2,0.028703) (235.4,0.028700) (235.6,0.028696) (235.8,0.028693) (236,0.028690) (236.2,0.028687) (236.4,0.028684) (236.6,0.028681) (236.8,0.028679) (237,0.028676) (237.2,0.028674) (237.4,0.028672) (237.6,0.028670) (237.8,0.028668) (238,0.028666) (238.2,0.028664) (238.4,0.028663) (238.6,0.028662) (238.8,0.028660) (239,0.028659) (239.2,0.028659) (239.4,0.028658) (239.6,0.028658) (239.8,0.028657) (240,0.028657) (240.2,0.028657) (240.4,0.028657) (240.6,0.028657) (240.8,0.028658) (241,0.028658) (241.2,0.028658) (241.4,0.028658) (241.6,0.028658) (241.8,0.028659) (242,0.028659) (242.2,0.028659) (242.4,0.028660) (242.6,0.028660) (242.8,0.028661) (243,0.028661) (243.2,0.028662) (243.4,0.028662) (243.6,0.028663) (243.8,0.028663) (244,0.028664) (244.2,0.028665) (244.4,0.028665) (244.6,0.028666) (244.8,0.028667) (245,0.028668) (245.2,0.028668) (245.4,0.028669) (245.6,0.028670) (245.8,0.028671) (246,0.028672) (246.2,0.028672) (246.4,0.028673) (246.6,0.028674) (246.8,0.028675) (247,0.028676) (247.2,0.028677) (247.4,0.028678) (247.6,0.028679) (247.8,0.028680) (248,0.028681) (248.2,0.028681) (248.4,0.028682) (248.6,0.028683) (248.8,0.028684) (249,0.028685) (249.2,0.028686) (249.4,0.028687) (249.6,0.028688) (249.8,0.028689) (250,0.028690) (250.2,0.028691) (250.4,0.028692) (250.6,0.028693) (250.8,0.028694) (251,0.028695) (251.2,0.028696) (251.4,0.028697) (251.6,0.028698) (251.8,0.028699) (252,0.028700) (252.2,0.028701) (252.4,0.028702) (252.6,0.028703) (252.8,0.028704) (253,0.028705) (253.2,0.028706) (253.4,0.028707) (253.6,0.028707) (253.8,0.028708) (254,0.028709) (254.2,0.028710) (254.4,0.028711) (254.6,0.028712) (254.8,0.028712) (255,0.028713) (255.2,0.028714) (255.4,0.028714) (255.6,0.028715) (255.8,0.028716) (256,0.028716) (256.2,0.028717) (256.4,0.028718) (256.6,0.028718) (256.8,0.028719) (257,0.028719) (257.2,0.028720) (257.4,0.028720) (257.6,0.028721) (257.8,0.028721) (258,0.028722) (258.2,0.028722) (258.4,0.028722) (258.6,0.028722) (258.8,0.028723) (259,0.028723) (259.2,0.028723) (259.4,0.028723) (259.6,0.028723) (259.8,0.028723) (260,0.028723) (260.2,0.028723) (260.4,0.028723) (260.6,0.028723) (260.8,0.028723) (261,0.028722) (261.2,0.028722) (261.4,0.028721) (261.6,0.028720) (261.8,0.028719) (262,0.028718) (262.2,0.028717) (262.4,0.028716) (262.6,0.028715) (262.8,0.028714) (263,0.028713) (263.2,0.028711) (263.4,0.028710) (263.6,0.028708) (263.8,0.028707) (264,0.028705) (264.2,0.028703) (264.4,0.028701) (264.6,0.028700) (264.8,0.028698) (265,0.028696) (265.2,0.028694) (265.4,0.028692) (265.6,0.028690) (265.8,0.028687) (266,0.028685) (266.2,0.028683) (266.4,0.028681) (266.6,0.028678) (266.8,0.028676) (267,0.028674) (267.2,0.028671) (267.4,0.028669) (267.6,0.028666) (267.8,0.028664) (268,0.028661) (268.2,0.028659) (268.4,0.028656) (268.6,0.028653) (268.8,0.028651) (269,0.028648) (269.2,0.028646) (269.4,0.028643) (269.6,0.028640) (269.8,0.028638) (270,0.028635) (270.2,0.028632) (270.4,0.028630) (270.6,0.028627) (270.8,0.028624) (271,0.028622) (271.2,0.028619) (271.4,0.028617) (271.6,0.028614) (271.8,0.028611) (272,0.028609) (272.2,0.028606) (272.4,0.028604) (272.6,0.028601) (272.8,0.028599) (273,0.028596) (273.2,0.028594) (273.4,0.028592) (273.6,0.028589) (273.8,0.028587) (274,0.028585) (274.2,0.028583) (274.4,0.028580) (274.6,0.028578) (274.8,0.028576) (275,0.028574) (275.2,0.028572) (275.4,0.028570) (275.6,0.028569) (275.8,0.028567) (276,0.028565) (276.2,0.028563) (276.4,0.028562) (276.6,0.028560) (276.8,0.028559) (277,0.028557) (277.2,0.028556) (277.4,0.028555) (277.6,0.028554) (277.8,0.028553) (278,0.028552) (278.2,0.028551) (278.4,0.028550) (278.6,0.028549) (278.8,0.028548) (279,0.028548) (279.2,0.028547) (279.4,0.028547) (279.6,0.028547) (279.8,0.028547) (280,0.028547) (280.2,0.028547) (280.4,0.028547) (280.6,0.028547) (280.8,0.028547) (281,0.028547) (281.2,0.028548) (281.4,0.028548) (281.6,0.028549) (281.8,0.028549) (282,0.028550) (282.2,0.028550) (282.4,0.028551) (282.6,0.028552) (282.8,0.028553) (283,0.028554) (283.2,0.028554) (283.4,0.028555) (283.6,0.028557) (283.8,0.028558) (284,0.028559) (284.2,0.028560) (284.4,0.028561) (284.6,0.028563) (284.8,0.028564) (285,0.028566) (285.2,0.028567) (285.4,0.028569) (285.6,0.028570) (285.8,0.028572) (286,0.028574) (286.2,0.028576) (286.4,0.028577) (286.6,0.028579) (286.8,0.028581) (287,0.028583) (287.2,0.028585) (287.4,0.028587) (287.6,0.028590) (287.8,0.028592) (288,0.028594) (288.2,0.028596) (288.4,0.028599) (288.6,0.028601) (288.8,0.028604) (289,0.028606) (289.2,0.028609) (289.4,0.028611) (289.6,0.028614) (289.8,0.028617) (290,0.028620) (290.199,0.028622) (290.399,0.028625) (290.599,0.028628) (290.799,0.028631) (290.999,0.028634) (291.199,0.028637) (291.399,0.028640) (291.599,0.028644) (291.799,0.028647) (291.999,0.028650) (292.199,0.028653) (292.399,0.028657) (292.599,0.028660) (292.799,0.028664) (292.999,0.028667) (293.199,0.028671) (293.399,0.028674) (293.599,0.028678) (293.799,0.028681) (293.999,0.028685) (294.199,0.028689) (294.399,0.028693) (294.599,0.028697) (294.799,0.028700) (294.999,0.028704) (295.199,0.028708) (295.399,0.028712) (295.599,0.028716) (295.799,0.028720) (295.999,0.028725) (296.199,0.028729) (296.399,0.028733) (296.599,0.028737) (296.799,0.028742) (296.999,0.028746) (297.199,0.028750) (297.399,0.028755) (297.599,0.028759) (297.799,0.028764) (297.999,0.028768) (298.199,0.028773) (298.399,0.028777) (298.599,0.028782) (298.799,0.028787) (298.999,0.028791) (299.199,0.028796) (299.399,0.028801) (299.599,0.028806) (299.799,0.028811) (299.999,0.028816)};
  \addplot[ScaleB, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(5,0.044688) (10,0.042045) (15,0.039921) (20,0.038698) (25,0.038195) (25.25,0.038142) (25.5,0.038090) (25.75,0.038039) (26,0.037988) (26.25,0.037938) (26.5,0.037888) (26.75,0.037838) (27,0.037789) (27.25,0.037741) (27.5,0.037693) (27.75,0.037646) (28,0.037599) (28.25,0.037552) (28.5,0.037506) (28.75,0.037460) (29,0.037415) (29.25,0.037371) (29.5,0.037326) (29.75,0.037282) (30,0.037239) (30.25,0.037196) (30.5,0.037154) (30.75,0.037111) (31,0.037070) (31.25,0.037029) (31.5,0.036988) (31.75,0.036947) (32,0.036907) (32.25,0.036868) (32.5,0.036828) (32.75,0.036789) (33,0.036751) (33.25,0.036713) (33.5,0.036675) (33.75,0.036638) (34,0.036601) (34.25,0.036564) (34.5,0.036528) (34.75,0.036492) (35,0.036457) (35.25,0.036421) (35.5,0.036387) (35.75,0.036352) (36,0.036318) (36.25,0.036284) (36.5,0.036251) (36.75,0.036218) (37,0.036185) (37.25,0.036152) (37.5,0.036120) (37.75,0.036089) (38,0.036057) (38.25,0.036026) (38.5,0.035995) (38.75,0.035964) (39,0.035934) (39.25,0.035904) (39.5,0.035875) (39.75,0.035845) (40,0.035816) (40.25,0.035787) (40.5,0.035759) (40.75,0.035731) (41,0.035703) (41.25,0.035675) (41.5,0.035648) (41.75,0.035620) (42,0.035594) (42.25,0.035567) (42.5,0.035541) (42.75,0.035515) (43,0.035489) (43.25,0.035463) (43.5,0.035438) (43.75,0.035413) (44,0.035388) (44.25,0.035364) (44.5,0.035339) (44.75,0.035315) (45,0.035292) (45.25,0.035268) (45.5,0.035245) (45.75,0.035222) (46,0.035199) (46.25,0.035176) (46.5,0.035154) (46.75,0.035131) (47,0.035109) (47.25,0.035088) (47.5,0.035066) (47.75,0.035045) (48,0.035024) (48.25,0.035003) (48.5,0.034982) (48.75,0.034962) (49,0.034941) (49.25,0.034921) (49.5,0.034901) (49.75,0.034882) (50,0.034862) (55,0.034571) (60,0.033930) (65,0.033960) (70,0.033793) (75,0.033464) (80,0.033084) (85,0.032889) (90,0.032672) (95,0.032779) (100,0.032355) (105,0.032703) (110,0.032026) (115,0.031846) (120,0.031933) (125,0.031699) (130,0.031791) (135,0.031577) (140,0.031513) (145,0.031358) (150,0.031132) (155,0.031135) (160,0.031116) (165,0.031250) (170,0.031197) (175,0.031074) (180,0.031131) (185,0.031144) (190,0.031133) (195,0.031373) (200,0.031448) (205,0.031301) (210,0.031497) (215,0.031389) (220,0.031719) (225,0.031603) (230,0.031778) (235,0.031732) (240,0.031784) (245,0.031992) (250,0.032133) (255,0.032248) (260,0.032343) (265,0.032435) (270,0.032540) (275,0.032839) (280,0.032898) (285,0.033007) (290,0.033194) (295,0.033249) (299.999,0.033380)};
  \addplot[ScaleC, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(5,0.045445) (10,0.041957) (15,0.040092) (20,0.039091) (25,0.038311) (30,0.037501) (35,0.037327) (40,0.036602) (45,0.036190) (50,0.035962) (55,0.035369) (60,0.035233) (65,0.035402) (70,0.034879) (75,0.034972) (80,0.034844) (85,0.034846) (90,0.034503) (95,0.034417) (100,0.034413) (105,0.034438) (110,0.034306) (115,0.034546) (120,0.034418) (125,0.034760) (130,0.034697) (135,0.034750) (140,0.034680) (145,0.035286) (150,0.035138) (155,0.035293) (160,0.035722) (165,0.035755) (170,0.035950) (175,0.036103) (180,0.036683) (185,0.036988) (190,0.036840) (195,0.037605) (200,0.037635) (205,0.037990) (210,0.038559) (215,0.038609) (220,0.038637) (225,0.039503) (230,0.039634) (235,0.039942) (240,0.040295) (245,0.040808) (250,0.041337) (255,0.041472) (260,0.041561) (265,0.042188) (270,0.042560) (275,0.043075) (280,0.043529) (285,0.043705) (290,0.043826) (295,0.044209) (299.999,0.044506)};
  \addplot[ScaleD, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(5,0.044675) (10,0.042189) (15,0.040479) (20,0.039402) (25,0.038849) (30,0.038207) (35,0.037839) (40,0.037904) (45,0.038055) (50,0.038009) (55,0.037915) (60,0.037542) (65,0.037956) (70,0.038231) (75,0.037849) (80,0.038211) (85,0.038572) (90,0.038745) (95,0.038849) (100,0.039246) (105,0.039732) (110,0.040922) (115,0.040258) (120,0.040811) (125,0.041409) (130,0.041606) (135,0.042040) (140,0.042183) (145,0.042674) (150,0.042911) (155,0.043117) (160,0.043492) (165,0.044368) (170,0.045067) (175,0.045725) (180,0.045786) (185,0.046500) (190,0.047208) (195,0.048030) (200,0.048069)};
  \addplot[ScaleE, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(5,0.045018) (10,0.042011) (15,0.041368) (20,0.040985) (25,0.041223) (30,0.041149) (35,0.042011) (40,0.042117) (45,0.042416) (50,0.043545) (55,0.043643) (60,0.044213) (65,0.044791) (70,0.045620) (75,0.045898) (80,0.045854) (85,0.047210) (90,0.046937) (95,0.047809) (100,0.048496)};
  \end{axis}
\end{tikzpicture}


==> figures/data_scaling_legend.tex <==
\definecolor{ScaleA}{HTML}{1A3D6D}
\definecolor{ScaleB}{HTML}{2B6CB0}
\definecolor{ScaleC}{HTML}{2F9AC2}
\definecolor{ScaleD}{HTML}{52B9AE}
\definecolor{ScaleE}{HTML}{93CF9C}
\begin{tikzpicture}
  \begin{axis}[hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
      legend columns=6, legend style={font=\sffamily\scriptsize, draw=none, fill=none,
        column sep=6pt, at={(0.5,1)}, anchor=north}]
    \addlegendimage{empty legend}\addlegendentry{\textbf{Pre-training data}}
    \addlegendimage{ScaleA, line width=1.9pt}\addlegendentry{100\%} \addlegendimage{ScaleB, line width=1.9pt}\addlegendentry{50\%} \addlegendimage{ScaleC, line width=1.9pt}\addlegendentry{25\%} \addlegendimage{ScaleD, line width=1.9pt}\addlegendentry{12.5\%} \addlegendimage{ScaleE, line width=1.9pt}\addlegendentry{6.25\%}
  \end{axis}
\end{tikzpicture}


==> figures/longtask.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    tag/.style={inner xsep=0.10cm, inner ysep=0pt, minimum height=0.40cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.07cm,
      fill=black, fill opacity=0.55, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont},
    time/.style={tag, font=\sffamily\fontsize{7.4}{9}\selectfont}]
  \tikzset{Lshadow/.style={blur shadow={shadow xshift=0pt, shadow yshift=-1.4pt,
    shadow blur radius=3.5pt, shadow blur steps=10, shadow opacity=16}}}
  \def\Lg{0.14}                                     %
  \pgfmathsetmacro{\Lw}{(16.2-2*\Lg)/3}             %
  \pgfmathsetmacro{\Lh}{\Lw*540/960}                %
  \foreach \f/\nm/\t [count=\k from 0] in {a_first_pad/{(a) First used pad}/0 s,
      b_second_pad/{(b) Second used pad}/28 s, c_new_pad/{(\mbox{}c) New pad}/51 s,
      d_pressed/{(d) Pressed on}/63 s, e_both_on/{(e) Both pads on}/97 s,
      f_brush/{(f) Brush out}/106 s} {
    \pgfmathsetmacro{\px}{mod(\k,3)*(\Lw+\Lg)}
    \pgfmathsetmacro{\py}{-floor(\k/3)*(\Lh+\Lg)}
    \path[Lshadow, fill=white, rounded corners=0.12cm] (\px,\py) rectangle ++(\Lw,-\Lh);
    \begin{scope}
      \clip[rounded corners=0.12cm] (\px,\py) rectangle ++(\Lw,-\Lh);
      \node[anchor=north west, inner sep=0pt] at (\px,\py)
        {\includegraphics[width=\Lw cm]{figures/longtask/\f.jpg}};
    \end{scope}
    \node[tag, anchor=north west] at (\px+0.09,\py-0.09) {\nm};
    \node[time, anchor=south east] at (\px+\Lw-0.09,\py-\Lh+0.09) {\t};
  }
\end{tikzpicture}


==> figures/perturb.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    tag/.style={inner xsep=0.10cm, inner ysep=0pt, minimum height=0.40cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.07cm,
      fill=black, fill opacity=0.55, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont},
    time/.style={tag, font=\sffamily\fontsize{7.4}{9}\selectfont}]
  \tikzset{Pshadow/.style={blur shadow={shadow xshift=0pt, shadow yshift=-1.4pt,
    shadow blur radius=3.5pt, shadow blur steps=10, shadow opacity=16}}}
  \def\Pg{0.14}                                     %
  \pgfmathsetmacro{\Pw}{(16.2-\Pg)/2}               %
  \pgfmathsetmacro{\Ph}{\Pw*552/1020}               %
  \foreach \f/\nm/\t [count=\k from 0] in {a_carry/{(a) Carrying}/0.0 s,
      b_pushed/{(b) Bins pushed}/1.2 s, c_follow/{(\mbox{}c) Redirecting}/3.0 s,
      d_place/{(d) Placed}/4.8 s} {
    \pgfmathsetmacro{\px}{mod(\k,2)*(\Pw+\Pg)}
    \pgfmathsetmacro{\py}{-floor(\k/2)*(\Ph+\Pg)}
    \path[Pshadow, fill=white, rounded corners=0.12cm] (\px,\py) rectangle ++(\Pw,-\Ph);
    \begin{scope}
      \clip[rounded corners=0.12cm] (\px,\py) rectangle ++(\Pw,-\Ph);
      \node[anchor=north west, inner sep=0pt] at (\px,\py)
        {\includegraphics[width=\Pw cm]{figures/perturb/\f.jpg}};
    \end{scope}
    \node[tag, anchor=north west] at (\px+0.09,\py-0.09) {\nm};
    \node[time, anchor=south east] at (\px+\Pw-0.09,\py-\Ph+0.09) {\t};
  }
\end{tikzpicture}


==> figures/posttrain_powerlaw.tex <==
\definecolor{ScaleA}{HTML}{1A3D6D}
\definecolor{ScaleB}{HTML}{2B6CB0}
\definecolor{ScaleC}{HTML}{2F9AC2}
\definecolor{ScaleD}{HTML}{52B9AE}
\definecolor{ScaleE}{HTML}{93CF9C}
\begin{tikzpicture}
  \begin{axis}[
      scale only axis, width=6.3cm, height=4.4cm,
      xlabel={Pre-training data (hours)},
      ylabel={Held-out action loss},
      xmode=log, ymode=log, minor xtick={}, minor ytick={},
      xmin=620, xmax=21000, ymin=0.04412, ymax=0.05087, ytick={0.045,0.046,0.047,0.048,0.049,0.050}, yticklabels={0.045,0.046,0.047,0.048,0.049,0.050},
      xtick={1009.44,2018.88,4037.75,8075.50,16151.00},
      xticklabels={1k,2k,4k,8k,16k},
      tick label style={font=\sffamily\scriptsize, text=TextMuted},
      label style={font=\sffamily\footnotesize, text=TextBody},
      axis line style={RuleGray}, tick style={RuleGray},
      ymajorgrids, xmajorgrids, grid style={RuleGray!40, line width=0.3pt},
      axis x line*=bottom, axis y line*=left,
      legend style={font=\sffamily\scriptsize, draw=none, fill=white, fill opacity=0.85,
        text opacity=1, at={(0.98,0.97)}, anchor=north east},
      clip=false,
    ]
  \addplot[TextMuted, dashed, line width=0.9pt, dash pattern=on 4pt off 2.5pt]
    coordinates {(669.6,0.050237) (19444.4,0.044604)};
  \addlegendentry{Fit: $L = 0.063\,D^{-0.035}$}
  \addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=ScaleA, draw=white, line width=0.6pt}] coordinates {(16151.00,0.045031)};
  \node[font=\sffamily\scriptsize, text=TextBody, inner sep=1pt, anchor=south west] at (axis cs:16151.00,0.045031) [xshift=3pt, yshift=2pt] {100\%};
  \addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=ScaleB, draw=white, line width=0.6pt}] coordinates {(8075.50,0.046030)};
  \node[font=\sffamily\scriptsize, text=TextBody, inner sep=1pt, anchor=south west] at (axis cs:8075.50,0.046030) [xshift=3pt, yshift=2pt] {50\%};
  \addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=ScaleC, draw=white, line width=0.6pt}] coordinates {(4037.75,0.047008)};
  \node[font=\sffamily\scriptsize, text=TextBody, inner sep=1pt, anchor=north east] at (axis cs:4037.75,0.047008) [xshift=-3pt, yshift=-2pt] {25\%};
  \addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=ScaleD, draw=white, line width=0.6pt}] coordinates {(2018.88,0.047965)};
  \node[font=\sffamily\scriptsize, text=TextBody, inner sep=1pt, anchor=north east] at (axis cs:2018.88,0.047965) [xshift=-3pt, yshift=-2pt] {12.5\%};
  \addplot[only marks, mark=*, mark size=3.2pt, mark options={fill=ScaleE, draw=white, line width=0.6pt}] coordinates {(1009.44,0.049855)};
  \node[font=\sffamily\scriptsize, text=TextBody, inner sep=1pt, anchor=south west] at (axis cs:1009.44,0.049855) [xshift=3pt, yshift=2pt] {6.25\%};
  \end{axis}
\end{tikzpicture}


==> figures/posttrain_scaling.tex <==
\definecolor{ScaleA}{HTML}{1A3D6D}
\definecolor{ScaleB}{HTML}{2B6CB0}
\definecolor{ScaleC}{HTML}{2F9AC2}
\definecolor{ScaleD}{HTML}{52B9AE}
\definecolor{ScaleE}{HTML}{93CF9C}
\begin{tikzpicture}
  \begin{axis}[
      scale only axis, width=6.3cm, height=4.4cm,
      xlabel={Post-training update (thousands)},
      ylabel={Held-out action loss},
      ymin=0.04394, ymax=0.07784, ytick={0.045,0.050,0.055,0.060,0.065,0.070,0.075}, yticklabels={0.045,0.050,0.055,0.060,0.065,0.070,0.075},
      tick label style={font=\sffamily\scriptsize, text=TextMuted},
      label style={font=\sffamily\footnotesize, text=TextBody},
      axis line style={RuleGray}, tick style={RuleGray},
      ymajorgrids, xmajorgrids, grid style={RuleGray!40, line width=0.3pt},
      axis x line*=bottom, axis y line*=left,
      ymode=log, minor ytick={},
      xmin=0, xmax=5.2, xtick={0,1,2,3,4,5},
    ]
  \addplot[ScaleA, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.063769) (0.25,0.058886) (0.3,0.056362) (0.35,0.054498) (0.4,0.053138) (0.45,0.052271) (0.5,0.051439) (0.55,0.050803) (0.6,0.050424) (0.65,0.049868) (0.7,0.049519) (0.75,0.049102) (0.8,0.048913) (0.85,0.048611) (0.9,0.048744) (0.95,0.048391) (1,0.048163) (1.05,0.047814) (1.1,0.047610) (1.15,0.047579) (1.2,0.047456) (1.25,0.047440) (1.3,0.047476) (1.35,0.047222) (1.4,0.047050) (1.45,0.046971) (1.5,0.046773) (1.55,0.046669) (1.6,0.046516) (1.65,0.046603) (1.7,0.046726) (1.75,0.046571) (1.8,0.046546) (1.85,0.046376) (1.9,0.046234) (1.95,0.046195) (2,0.046201) (2.05,0.046004) (2.1,0.045943) (2.15,0.045921) (2.2,0.045790) (2.25,0.045741) (2.3,0.045783) (2.35,0.045640) (2.4,0.045747) (2.45,0.045572) (2.5,0.045589) (2.55,0.045614) (2.6,0.045568) (2.65,0.045478) (2.7,0.045562) (2.75,0.045580) (2.8,0.045551) (2.85,0.045416) (2.9,0.045407) (2.95,0.045385) (3,0.045486) (3.05,0.045494) (3.1,0.045396) (3.15,0.045459) (3.2,0.045279) (3.25,0.045319) (3.3,0.045457) (3.35,0.045369) (3.4,0.045207) (3.45,0.045259) (3.5,0.045441) (3.55,0.045314) (3.6,0.045283) (3.65,0.045225) (3.7,0.045147) (3.75,0.045115) (3.8,0.045195) (3.85,0.045229) (3.9,0.045089) (3.95,0.045096) (4,0.045200) (4.05,0.045093) (4.1,0.045055) (4.15,0.045053) (4.2,0.045067) (4.25,0.044946) (4.3,0.044884) (4.35,0.044991) (4.4,0.045164) (4.45,0.044993) (4.5,0.045005) (4.55,0.044890) (4.6,0.044883) (4.65,0.045010) (4.7,0.045021) (4.75,0.044918) (4.8,0.045159) (4.85,0.045103) (4.9,0.045099) (4.95,0.045055) (5,0.045068)};
  \addplot[ScaleB, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.065083) (0.25,0.059972) (0.3,0.057204) (0.35,0.055294) (0.4,0.054107) (0.45,0.053214) (0.5,0.052392) (0.55,0.051666) (0.6,0.051170) (0.65,0.050619) (0.7,0.050375) (0.75,0.049955) (0.8,0.049663) (0.85,0.049366) (0.9,0.049386) (0.95,0.049060) (1,0.048969) (1.05,0.048672) (1.1,0.048445) (1.15,0.048466) (1.2,0.048303) (1.25,0.048291) (1.3,0.048236) (1.35,0.048027) (1.4,0.047900) (1.45,0.047688) (1.5,0.047670) (1.55,0.047447) (1.6,0.047383) (1.65,0.047387) (1.7,0.047420) (1.75,0.047332) (1.8,0.047266) (1.85,0.047104) (1.9,0.047113) (1.95,0.047045) (2,0.047070) (2.05,0.046852) (2.1,0.046833) (2.15,0.046680) (2.2,0.046647) (2.25,0.046537) (2.3,0.046555) (2.35,0.046430) (2.4,0.046484) (2.45,0.046449) (2.5,0.046352) (2.55,0.046376) (2.6,0.046413) (2.65,0.046325) (2.7,0.046307) (2.75,0.046359) (2.8,0.046411) (2.85,0.046281) (2.9,0.046255) (2.95,0.046227) (3,0.046368) (3.05,0.046305) (3.1,0.046228) (3.15,0.046252) (3.2,0.046109) (3.25,0.046121) (3.3,0.046269) (3.35,0.046139) (3.4,0.045973) (3.45,0.046068) (3.5,0.046248) (3.55,0.046192) (3.6,0.046110) (3.65,0.046078) (3.7,0.045971) (3.75,0.046053) (3.8,0.045998) (3.85,0.045995) (3.9,0.045949) (3.95,0.045946) (4,0.046019) (4.05,0.045984) (4.1,0.045987) (4.15,0.045979) (4.2,0.046096) (4.25,0.046142) (4.3,0.045927) (4.35,0.046077) (4.4,0.046343) (4.45,0.046139) (4.5,0.046078) (4.55,0.046023) (4.6,0.045980) (4.65,0.045948) (4.7,0.045967) (4.75,0.046011) (4.8,0.046186) (4.85,0.046095) (4.9,0.045908) (4.95,0.045870) (5,0.045870)};
  \addplot[ScaleC, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.067959) (0.25,0.062540) (0.3,0.059601) (0.35,0.057597) (0.4,0.056095) (0.45,0.054974) (0.5,0.054017) (0.55,0.053185) (0.6,0.052680) (0.65,0.052096) (0.7,0.051720) (0.75,0.051287) (0.8,0.050934) (0.85,0.050620) (0.9,0.050519) (0.95,0.050242) (1,0.050144) (1.05,0.049869) (1.1,0.049696) (1.15,0.049506) (1.2,0.049320) (1.25,0.049324) (1.3,0.049330) (1.35,0.049115) (1.4,0.048978) (1.45,0.048753) (1.5,0.048648) (1.55,0.048569) (1.6,0.048434) (1.65,0.048475) (1.7,0.048629) (1.75,0.048621) (1.8,0.048627) (1.85,0.048309) (1.9,0.048159) (1.95,0.048168) (2,0.047968) (2.05,0.047774) (2.1,0.047785) (2.15,0.047815) (2.2,0.047550) (2.25,0.047551) (2.3,0.047494) (2.35,0.047383) (2.4,0.047571) (2.45,0.047449) (2.5,0.047333) (2.55,0.047408) (2.6,0.047280) (2.65,0.047291) (2.7,0.047338) (2.75,0.047390) (2.8,0.047349) (2.85,0.047176) (2.9,0.047232) (2.95,0.047162) (3,0.047294) (3.05,0.047311) (3.1,0.047025) (3.15,0.047156) (3.2,0.047089) (3.25,0.047166) (3.3,0.047321) (3.35,0.047167) (3.4,0.046975) (3.45,0.047084) (3.5,0.047155) (3.55,0.047100) (3.6,0.046997) (3.65,0.046910) (3.7,0.046866) (3.75,0.046899) (3.8,0.046904) (3.85,0.046925) (3.9,0.046820) (3.95,0.046999) (4,0.047091) (4.05,0.046981) (4.1,0.046885) (4.15,0.046896) (4.2,0.047044) (4.25,0.046964) (4.3,0.046943) (4.35,0.047074) (4.4,0.047146) (4.45,0.047022) (4.5,0.046967) (4.55,0.046982) (4.6,0.046938) (4.65,0.046956) (4.7,0.047032) (4.75,0.046902) (4.8,0.047186) (4.85,0.047109) (4.9,0.047094) (4.95,0.046999) (5,0.046955)};
  \addplot[ScaleD, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.072241) (0.25,0.065699) (0.3,0.061979) (0.35,0.059424) (0.4,0.057471) (0.45,0.056186) (0.5,0.055079) (0.55,0.054308) (0.6,0.053941) (0.65,0.053169) (0.7,0.052870) (0.75,0.052421) (0.8,0.052139) (0.85,0.051772) (0.9,0.051780) (0.95,0.051480) (1,0.051269) (1.05,0.051151) (1.1,0.050841) (1.15,0.050745) (1.2,0.050662) (1.25,0.050607) (1.3,0.050570) (1.35,0.050299) (1.4,0.050153) (1.45,0.049975) (1.5,0.049841) (1.55,0.049730) (1.6,0.049710) (1.65,0.049547) (1.7,0.049578) (1.75,0.049528) (1.8,0.049486) (1.85,0.049187) (1.9,0.049062) (1.95,0.049002) (2,0.048880) (2.05,0.048757) (2.1,0.048755) (2.15,0.048787) (2.2,0.048586) (2.25,0.048501) (2.3,0.048466) (2.35,0.048509) (2.4,0.048631) (2.45,0.048538) (2.5,0.048455) (2.55,0.048569) (2.6,0.048539) (2.65,0.048492) (2.7,0.048405) (2.75,0.048505) (2.8,0.048565) (2.85,0.048440) (2.9,0.048610) (2.95,0.048424) (3,0.048429) (3.05,0.048420) (3.1,0.048265) (3.15,0.048301) (3.2,0.048133) (3.25,0.048311) (3.3,0.048444) (3.35,0.048220) (3.4,0.048157) (3.45,0.048328) (3.5,0.048367) (3.55,0.048404) (3.6,0.048144) (3.65,0.048179) (3.7,0.048026) (3.75,0.047974) (3.8,0.047989) (3.85,0.048110) (3.9,0.047954) (3.95,0.048140) (4,0.048083) (4.05,0.048092) (4.1,0.048013) (4.15,0.047939) (4.2,0.047867) (4.25,0.047867) (4.3,0.047883) (4.35,0.047763) (4.4,0.047966) (4.45,0.047928) (4.5,0.048019) (4.55,0.048005) (4.6,0.047908) (4.65,0.047918) (4.7,0.047980) (4.75,0.047901) (4.8,0.048049) (4.85,0.048119) (4.9,0.047946) (4.95,0.048005) (5,0.048014)};
  \addplot[ScaleE, line width=1.9pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.076207) (0.25,0.068723) (0.3,0.064872) (0.35,0.062261) (0.4,0.060465) (0.45,0.059220) (0.5,0.057974) (0.55,0.057160) (0.6,0.056550) (0.65,0.055786) (0.7,0.055480) (0.75,0.054995) (0.8,0.054645) (0.85,0.054282) (0.9,0.054110) (0.95,0.053798) (1,0.053480) (1.05,0.053294) (1.1,0.052994) (1.15,0.052929) (1.2,0.052700) (1.25,0.052588) (1.3,0.052677) (1.35,0.052309) (1.4,0.052135) (1.45,0.052025) (1.5,0.051954) (1.55,0.051880) (1.6,0.051699) (1.65,0.051625) (1.7,0.051638) (1.75,0.051570) (1.8,0.051630) (1.85,0.051217) (1.9,0.051147) (1.95,0.051090) (2,0.051112) (2.05,0.050928) (2.1,0.050936) (2.15,0.050884) (2.2,0.050603) (2.25,0.050609) (2.3,0.050389) (2.35,0.050442) (2.4,0.050535) (2.45,0.050445) (2.5,0.050321) (2.55,0.050172) (2.6,0.050422) (2.65,0.050294) (2.7,0.050249) (2.75,0.050306) (2.8,0.050430) (2.85,0.050289) (2.9,0.050328) (2.95,0.050145) (3,0.050373) (3.05,0.050200) (3.1,0.050025) (3.15,0.050113) (3.2,0.049958) (3.25,0.049935) (3.3,0.050224) (3.35,0.049861) (3.4,0.050015) (3.45,0.049944) (3.5,0.049825) (3.55,0.049990) (3.6,0.049785) (3.65,0.049959) (3.7,0.049871) (3.75,0.049953) (3.8,0.049848) (3.85,0.049798) (3.9,0.049776) (3.95,0.049967) (4,0.049984) (4.05,0.049770) (4.1,0.049655) (4.15,0.049641) (4.2,0.049773) (4.25,0.049821) (4.3,0.049759) (4.35,0.049829) (4.4,0.050076) (4.45,0.049920) (4.5,0.049843) (4.55,0.049843) (4.6,0.049810) (4.65,0.049797) (4.7,0.049975) (4.75,0.049805) (4.8,0.049985) (4.85,0.049958) (4.9,0.049805) (4.95,0.049928) (5,0.049985)};
  \end{axis}
\end{tikzpicture}


==> figures/posttrain_scaling_tasks.tex <==
\definecolor{ScaleA}{HTML}{1A3D6D}
\definecolor{ScaleB}{HTML}{2B6CB0}
\definecolor{ScaleC}{HTML}{2F9AC2}
\definecolor{ScaleD}{HTML}{52B9AE}
\definecolor{ScaleE}{HTML}{93CF9C}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 4, horizontal sep=1.1cm, vertical sep=0.85cm},
      scale only axis, width=2.8cm, height=1.8cm,
      tick label style={font=\sffamily\scriptsize, text=TextMuted},
      label style={font=\sffamily\footnotesize, text=TextBody},
      axis line style={RuleGray}, tick style={RuleGray},
      ymajorgrids, xmajorgrids, grid style={RuleGray!40, line width=0.3pt},
      axis x line*=bottom, axis y line*=left,
      ymode=log, minor ytick={},
      xmin=0, xmax=5.2, xtick={0,1,2,3,4,5},
      title style={font=\sffamily\footnotesize, text=TextBody, yshift=-3pt,
        text height=1.6ex, text depth=0.4ex},
      every axis plot/.append style={forget plot},
    ]
  \nextgroupplot[title={Articulated objects}, ymin=0.05592, ymax=0.10072,
      ytick={0.06,0.08,0.10}, yticklabels={0.06,0.08,0.10}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.083692) (0.25,0.078684) (0.3,0.076202) (0.35,0.073092) (0.4,0.070096) (0.45,0.068377) (0.5,0.067035) (0.55,0.065338) (0.6,0.065855) (0.65,0.064343) (0.7,0.064530) (0.75,0.063204) (0.8,0.062825) (0.85,0.061422) (0.9,0.063715) (0.95,0.063618) (1,0.062874) (1.05,0.061861) (1.1,0.061005) (1.15,0.061121) (1.2,0.062646) (1.25,0.061223) (1.3,0.060787) (1.35,0.061048) (1.4,0.061536) (1.45,0.059746) (1.5,0.059139) (1.55,0.059089) (1.6,0.059667) (1.65,0.060584) (1.7,0.060821) (1.75,0.060168) (1.8,0.060801) (1.85,0.060187) (1.9,0.060238) (1.95,0.059838) (2,0.059495) (2.05,0.059294) (2.1,0.058918) (2.15,0.061233) (2.2,0.059148) (2.25,0.059608) (2.3,0.059130) (2.35,0.058932) (2.4,0.059741) (2.45,0.057893) (2.5,0.059033) (2.55,0.058545) (2.6,0.058806) (2.65,0.057997) (2.7,0.058070) (2.75,0.059501) (2.8,0.058790) (2.85,0.058790) (2.9,0.060052) (2.95,0.059537) (3,0.061342) (3.05,0.060460) (3.1,0.060562) (3.15,0.061123) (3.2,0.060821) (3.25,0.061623) (3.3,0.062462) (3.35,0.062021) (3.4,0.061558) (3.45,0.062021) (3.5,0.062606) (3.55,0.062233) (3.6,0.061301) (3.65,0.062136) (3.7,0.061807) (3.75,0.061288) (3.8,0.062090) (3.85,0.061914) (3.9,0.061506) (3.95,0.062829) (4,0.062314) (4.05,0.062526) (4.1,0.061325) (4.15,0.060431) (4.2,0.061180) (4.25,0.061204) (4.3,0.061214) (4.35,0.062456) (4.4,0.063293) (4.45,0.062860) (4.5,0.062508) (4.55,0.061954) (4.6,0.062002) (4.65,0.062695) (4.7,0.062862) (4.75,0.060209) (4.8,0.062142) (4.85,0.062616) (4.9,0.061483) (4.95,0.060824) (5,0.062116)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.084745) (0.25,0.078522) (0.3,0.075224) (0.35,0.072201) (0.4,0.070070) (0.45,0.068887) (0.5,0.068069) (0.55,0.066532) (0.6,0.066328) (0.65,0.064260) (0.7,0.064765) (0.75,0.063681) (0.8,0.062715) (0.85,0.061602) (0.9,0.063653) (0.95,0.061903) (1,0.061909) (1.05,0.061207) (1.1,0.061128) (1.15,0.060732) (1.2,0.062085) (1.25,0.061338) (1.3,0.061079) (1.35,0.060615) (1.4,0.061852) (1.45,0.059271) (1.5,0.058481) (1.55,0.058179) (1.6,0.059168) (1.65,0.061005) (1.7,0.060860) (1.75,0.060938) (1.8,0.060476) (1.85,0.059457) (1.9,0.060460) (1.95,0.059862) (2,0.060315) (2.05,0.059925) (2.1,0.058881) (2.15,0.060220) (2.2,0.059162) (2.25,0.059269) (2.3,0.058856) (2.35,0.058405) (2.4,0.058888) (2.45,0.057148) (2.5,0.057943) (2.55,0.057861) (2.6,0.059206) (2.65,0.058296) (2.7,0.058344) (2.75,0.058810) (2.8,0.058903) (2.85,0.059446) (2.9,0.060080) (2.95,0.059670) (3,0.061053) (3.05,0.060499) (3.1,0.059837) (3.15,0.059035) (3.2,0.058645) (3.25,0.058874) (3.3,0.060208) (3.35,0.059969) (3.4,0.059391) (3.45,0.061013) (3.5,0.060981) (3.55,0.062246) (3.6,0.060293) (3.65,0.061094) (3.7,0.060433) (3.75,0.060628) (3.8,0.060362) (3.85,0.060715) (3.9,0.061095) (3.95,0.061819) (4,0.060840) (4.05,0.061040) (4.1,0.060133) (4.15,0.060073) (4.2,0.061217) (4.25,0.061778) (4.3,0.061476) (4.35,0.062982) (4.4,0.065008) (4.45,0.063760) (4.5,0.063205) (4.55,0.063546) (4.6,0.062801) (4.65,0.062247) (4.7,0.062483) (4.75,0.061643) (4.8,0.063374) (4.85,0.063542) (4.9,0.061330) (4.95,0.060598) (5,0.061211)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.087453) (0.25,0.082415) (0.3,0.079889) (0.35,0.076549) (0.4,0.073993) (0.45,0.072739) (0.5,0.071228) (0.55,0.068232) (0.6,0.068439) (0.65,0.066535) (0.7,0.066615) (0.75,0.066479) (0.8,0.065063) (0.85,0.064043) (0.9,0.065237) (0.95,0.064739) (1,0.064837) (1.05,0.062563) (1.1,0.062750) (1.15,0.062483) (1.2,0.063369) (1.25,0.063150) (1.3,0.063086) (1.35,0.063278) (1.4,0.063760) (1.45,0.061872) (1.5,0.061165) (1.55,0.060928) (1.6,0.061624) (1.65,0.062575) (1.7,0.063237) (1.75,0.063112) (1.8,0.063213) (1.85,0.061573) (1.9,0.062360) (1.95,0.061566) (2,0.061293) (2.05,0.061343) (2.1,0.061270) (2.15,0.063482) (2.2,0.062102) (2.25,0.062182) (2.3,0.061449) (2.35,0.061706) (2.4,0.061838) (2.45,0.060455) (2.5,0.060783) (2.55,0.060610) (2.6,0.060409) (2.65,0.060207) (2.7,0.060135) (2.75,0.060844) (2.8,0.059926) (2.85,0.060466) (2.9,0.061612) (2.95,0.060408) (3,0.061256) (3.05,0.061763) (3.1,0.061028) (3.15,0.061244) (3.2,0.060466) (3.25,0.061542) (3.3,0.063664) (3.35,0.061572) (3.4,0.062039) (3.45,0.063014) (3.5,0.062789) (3.55,0.062928) (3.6,0.061923) (3.65,0.062943) (3.7,0.062630) (3.75,0.062750) (3.8,0.063355) (3.85,0.063136) (3.9,0.062834) (3.95,0.063681) (4,0.064054) (4.05,0.062991) (4.1,0.062282) (4.15,0.062440) (4.2,0.062916) (4.25,0.063075) (4.3,0.063143) (4.35,0.064018) (4.4,0.064671) (4.45,0.064313) (4.5,0.063070) (4.55,0.062903) (4.6,0.063793) (4.65,0.063605) (4.7,0.063907) (4.75,0.062761) (4.8,0.064945) (4.85,0.063905) (4.9,0.063104) (4.95,0.062837) (5,0.063085)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.095889) (0.25,0.088339) (0.3,0.085030) (0.35,0.079594) (0.4,0.074875) (0.45,0.073247) (0.5,0.072244) (0.55,0.069461) (0.6,0.070059) (0.65,0.067641) (0.7,0.068299) (0.75,0.067658) (0.8,0.066897) (0.85,0.065642) (0.9,0.068141) (0.95,0.067125) (1,0.066973) (1.05,0.066492) (1.1,0.065272) (1.15,0.065235) (1.2,0.067404) (1.25,0.066965) (1.3,0.066271) (1.35,0.066410) (1.4,0.066120) (1.45,0.064286) (1.5,0.063389) (1.55,0.063081) (1.6,0.064603) (1.65,0.065986) (1.7,0.064763) (1.75,0.064910) (1.8,0.065910) (1.85,0.064475) (1.9,0.064620) (1.95,0.064048) (2,0.063263) (2.05,0.064041) (2.1,0.063760) (2.15,0.066061) (2.2,0.064636) (2.25,0.064008) (2.3,0.063950) (2.35,0.063854) (2.4,0.064792) (2.45,0.063107) (2.5,0.063372) (2.55,0.063885) (2.6,0.064398) (2.65,0.063392) (2.7,0.061985) (2.75,0.063454) (2.8,0.063079) (2.85,0.063535) (2.9,0.066740) (2.95,0.064631) (3,0.065065) (3.05,0.065934) (3.1,0.064906) (3.15,0.064981) (3.2,0.064823) (3.25,0.065324) (3.3,0.067278) (3.35,0.064661) (3.4,0.065194) (3.45,0.066781) (3.5,0.065898) (3.55,0.066730) (3.6,0.064629) (3.65,0.066885) (3.7,0.065064) (3.75,0.064845) (3.8,0.065985) (3.85,0.066536) (3.9,0.065878) (3.95,0.067538) (4,0.066641) (4.05,0.067086) (4.1,0.065602) (4.15,0.064684) (4.2,0.065701) (4.25,0.065522) (4.3,0.066753) (4.35,0.064919) (4.4,0.067435) (4.45,0.067739) (4.5,0.067379) (4.55,0.067514) (4.6,0.066201) (4.65,0.066725) (4.7,0.066190) (4.75,0.065056) (4.8,0.067579) (4.85,0.068328) (4.9,0.066735) (4.95,0.066578) (5,0.067195)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.098549) (0.25,0.091624) (0.3,0.088467) (0.35,0.084324) (0.4,0.080073) (0.45,0.079608) (0.5,0.077253) (0.55,0.074013) (0.6,0.073815) (0.65,0.071069) (0.7,0.071042) (0.75,0.071425) (0.8,0.069829) (0.85,0.068517) (0.9,0.070382) (0.95,0.068909) (1,0.069152) (1.05,0.068973) (1.1,0.067884) (1.15,0.067536) (1.2,0.069095) (1.25,0.068785) (1.3,0.067803) (1.35,0.067242) (1.4,0.067679) (1.45,0.065677) (1.5,0.064968) (1.55,0.065517) (1.6,0.065695) (1.65,0.066473) (1.7,0.066531) (1.75,0.065677) (1.8,0.066347) (1.85,0.065362) (1.9,0.066101) (1.95,0.065290) (2,0.065511) (2.05,0.065061) (2.1,0.064401) (2.15,0.066791) (2.2,0.065034) (2.25,0.065081) (2.3,0.063728) (2.35,0.063973) (2.4,0.064582) (2.45,0.063242) (2.5,0.063338) (2.55,0.063028) (2.6,0.064434) (2.65,0.063161) (2.7,0.062990) (2.75,0.064699) (2.8,0.063890) (2.85,0.064288) (2.9,0.065157) (2.95,0.064178) (3,0.065343) (3.05,0.065293) (3.1,0.064942) (3.15,0.065261) (3.2,0.064500) (3.25,0.065256) (3.3,0.067837) (3.35,0.065867) (3.4,0.067041) (3.45,0.067699) (3.5,0.066251) (3.55,0.067774) (3.6,0.065820) (3.65,0.067799) (3.7,0.067198) (3.75,0.066858) (3.8,0.066861) (3.85,0.067249) (3.9,0.066868) (3.95,0.068441) (4,0.067973) (4.05,0.067559) (4.1,0.066304) (4.15,0.066314) (4.2,0.067324) (4.25,0.067885) (4.3,0.068095) (4.35,0.068530) (4.4,0.070034) (4.45,0.069526) (4.5,0.067674) (4.55,0.067626) (4.6,0.068810) (4.65,0.068785) (4.7,0.069233) (4.75,0.067757) (4.8,0.069114) (4.85,0.068993) (4.9,0.068038) (4.95,0.067880) (5,0.069302)};
  \nextgroupplot[title={Box packing}, ymin=0.04059, ymax=0.07690,
      ytick={0.05,0.06,0.07}, yticklabels={0.05,0.06,0.07}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.061430) (0.25,0.055882) (0.3,0.053230) (0.35,0.051743) (0.4,0.050667) (0.45,0.050609) (0.5,0.050247) (0.55,0.049496) (0.6,0.048681) (0.65,0.048285) (0.7,0.047678) (0.75,0.047318) (0.8,0.047371) (0.85,0.047326) (0.9,0.047334) (0.95,0.046577) (1,0.046067) (1.05,0.045093) (1.1,0.044932) (1.15,0.045144) (1.2,0.044473) (1.25,0.045025) (1.3,0.046546) (1.35,0.045781) (1.4,0.045225) (1.45,0.045605) (1.5,0.045595) (1.55,0.046542) (1.6,0.045852) (1.65,0.045993) (1.7,0.045102) (1.75,0.045205) (1.8,0.044795) (1.85,0.044626) (1.9,0.044485) (1.95,0.044304) (2,0.045105) (2.05,0.044704) (2.1,0.044787) (2.15,0.044155) (2.2,0.043980) (2.25,0.043290) (2.3,0.043353) (2.35,0.043300) (2.4,0.042981) (2.45,0.043005) (2.5,0.043011) (2.55,0.043079) (2.6,0.042936) (2.65,0.042545) (2.7,0.042647) (2.75,0.042580) (2.8,0.042362) (2.85,0.042369) (2.9,0.042843) (2.95,0.043296) (3,0.042586) (3.05,0.043005) (3.1,0.043189) (3.15,0.043199) (3.2,0.042971) (3.25,0.042649) (3.3,0.042935) (3.35,0.042864) (3.4,0.042651) (3.45,0.042642) (3.5,0.042900) (3.55,0.042729) (3.6,0.042927) (3.65,0.042201) (3.7,0.042084) (3.75,0.042618) (3.8,0.042427) (3.85,0.042397) (3.9,0.042623) (3.95,0.042229) (4,0.042009) (4.05,0.041877) (4.1,0.042448) (4.15,0.043095) (4.2,0.042511) (4.25,0.042245) (4.3,0.041944) (4.35,0.041963) (4.4,0.041859) (4.45,0.042206) (4.5,0.041625) (4.55,0.041608) (4.6,0.041761) (4.65,0.041564) (4.7,0.041837) (4.75,0.042909) (4.8,0.042203) (4.85,0.041764) (4.9,0.041744) (4.95,0.041966) (5,0.041744)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.063181) (0.25,0.058012) (0.3,0.055477) (0.35,0.053891) (0.4,0.054017) (0.45,0.054001) (0.5,0.053962) (0.55,0.051323) (0.6,0.049424) (0.65,0.049278) (0.7,0.049348) (0.75,0.049399) (0.8,0.048986) (0.85,0.048416) (0.9,0.048060) (0.95,0.047338) (1,0.047240) (1.05,0.046214) (1.1,0.045974) (1.15,0.046176) (1.2,0.045936) (1.25,0.046356) (1.3,0.045798) (1.35,0.046028) (1.4,0.045794) (1.45,0.045976) (1.5,0.046130) (1.55,0.047017) (1.6,0.046730) (1.65,0.046292) (1.7,0.045483) (1.75,0.045793) (1.8,0.045713) (1.85,0.045426) (1.9,0.045521) (1.95,0.044937) (2,0.044852) (2.05,0.044786) (2.1,0.044555) (2.15,0.044391) (2.2,0.044292) (2.25,0.044135) (2.3,0.044279) (2.35,0.044372) (2.4,0.044255) (2.45,0.044251) (2.5,0.044496) (2.55,0.044591) (2.6,0.044166) (2.65,0.043774) (2.7,0.043574) (2.75,0.043549) (2.8,0.043585) (2.85,0.043325) (2.9,0.044845) (2.95,0.045008) (3,0.044843) (3.05,0.045015) (3.1,0.045310) (3.15,0.045712) (3.2,0.045741) (3.25,0.045284) (3.3,0.045297) (3.35,0.045424) (3.4,0.045270) (3.45,0.045051) (3.5,0.044821) (3.55,0.044636) (3.6,0.045218) (3.65,0.044267) (3.7,0.043954) (3.75,0.044506) (3.8,0.044472) (3.85,0.044000) (3.9,0.044062) (3.95,0.044057) (4,0.044125) (4.05,0.043838) (4.1,0.043951) (4.15,0.044395) (4.2,0.044681) (4.25,0.044548) (4.3,0.043927) (4.35,0.044440) (4.4,0.044083) (4.45,0.044407) (4.5,0.044038) (4.55,0.044429) (4.6,0.044582) (4.65,0.043910) (4.7,0.044376) (4.75,0.044765) (4.8,0.044018) (4.85,0.043285) (4.9,0.043323) (4.95,0.043482) (5,0.043510)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.066182) (0.25,0.060768) (0.3,0.058261) (0.35,0.056674) (0.4,0.055242) (0.45,0.054806) (0.5,0.054338) (0.55,0.053235) (0.6,0.052257) (0.65,0.051832) (0.7,0.051311) (0.75,0.050976) (0.8,0.050985) (0.85,0.050652) (0.9,0.049786) (0.95,0.049272) (1,0.049616) (1.05,0.049183) (1.1,0.048971) (1.15,0.049408) (1.2,0.048968) (1.25,0.049276) (1.3,0.049541) (1.35,0.049495) (1.4,0.049019) (1.45,0.048971) (1.5,0.049399) (1.55,0.050300) (1.6,0.049615) (1.65,0.049565) (1.7,0.048913) (1.75,0.050069) (1.8,0.049505) (1.85,0.049063) (1.9,0.048699) (1.95,0.048618) (2,0.049218) (2.05,0.048597) (2.1,0.049018) (2.15,0.048609) (2.2,0.048001) (2.25,0.047588) (2.3,0.046962) (2.35,0.046700) (2.4,0.046890) (2.45,0.046467) (2.5,0.046735) (2.55,0.046957) (2.6,0.046802) (2.65,0.046426) (2.7,0.046372) (2.75,0.046573) (2.8,0.046055) (2.85,0.046529) (2.9,0.047160) (2.95,0.047289) (3,0.046963) (3.05,0.046644) (3.1,0.046730) (3.15,0.046772) (3.2,0.046523) (3.25,0.046672) (3.3,0.046672) (3.35,0.046698) (3.4,0.046408) (3.45,0.046210) (3.5,0.046200) (3.55,0.046111) (3.6,0.046286) (3.65,0.045952) (3.7,0.046014) (3.75,0.046249) (3.8,0.045947) (3.85,0.045948) (3.9,0.046081) (3.95,0.045768) (4,0.045669) (4.05,0.045495) (4.1,0.045539) (4.15,0.045717) (4.2,0.045999) (4.25,0.045679) (4.3,0.045458) (4.35,0.045749) (4.4,0.045615) (4.45,0.045662) (4.5,0.045710) (4.55,0.046266) (4.6,0.046751) (4.65,0.046013) (4.7,0.046464) (4.75,0.047035) (4.8,0.046783) (4.85,0.046287) (4.9,0.046001) (4.95,0.046692) (5,0.046566)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.069706) (0.25,0.062490) (0.3,0.059248) (0.35,0.056971) (0.4,0.055714) (0.45,0.055064) (0.5,0.054364) (0.55,0.053397) (0.6,0.052605) (0.65,0.052025) (0.7,0.051188) (0.75,0.050886) (0.8,0.050972) (0.85,0.050438) (0.9,0.049862) (0.95,0.049110) (1,0.048969) (1.05,0.048571) (1.1,0.048351) (1.15,0.048574) (1.2,0.048312) (1.25,0.048383) (1.3,0.048366) (1.35,0.048401) (1.4,0.048097) (1.45,0.047701) (1.5,0.047933) (1.55,0.048564) (1.6,0.048240) (1.65,0.048136) (1.7,0.047904) (1.75,0.048257) (1.8,0.048106) (1.85,0.047410) (1.9,0.047633) (1.95,0.047250) (2,0.047183) (2.05,0.047042) (2.1,0.047030) (2.15,0.046724) (2.2,0.046722) (2.25,0.046387) (2.3,0.046931) (2.35,0.046982) (2.4,0.046896) (2.45,0.046771) (2.5,0.047668) (2.55,0.047639) (2.6,0.047576) (2.65,0.046795) (2.7,0.046871) (2.75,0.046484) (2.8,0.046372) (2.85,0.046379) (2.9,0.047080) (2.95,0.047290) (3,0.047089) (3.05,0.046757) (3.1,0.047080) (3.15,0.047404) (3.2,0.046935) (3.25,0.047047) (3.3,0.047311) (3.35,0.047626) (3.4,0.047428) (3.45,0.047228) (3.5,0.047076) (3.55,0.046918) (3.6,0.046938) (3.65,0.046522) (3.7,0.046836) (3.75,0.047098) (3.8,0.046555) (3.85,0.046826) (3.9,0.047029) (3.95,0.046681) (4,0.046208) (4.05,0.046235) (4.1,0.046358) (4.15,0.046449) (4.2,0.046089) (4.25,0.046154) (4.3,0.046154) (4.35,0.046373) (4.4,0.046177) (4.45,0.046549) (4.5,0.046296) (4.55,0.046493) (4.6,0.046703) (4.65,0.045675) (4.7,0.046159) (4.75,0.046987) (4.8,0.046153) (4.85,0.045944) (4.9,0.045579) (4.95,0.045840) (5,0.045885)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.075102) (0.25,0.067557) (0.3,0.064562) (0.35,0.062501) (0.4,0.061544) (0.45,0.060707) (0.5,0.059812) (0.55,0.058830) (0.6,0.058007) (0.65,0.057487) (0.7,0.056884) (0.75,0.056361) (0.8,0.056414) (0.85,0.056327) (0.9,0.055400) (0.95,0.054512) (1,0.054353) (1.05,0.053413) (1.1,0.053018) (1.15,0.053408) (1.2,0.053039) (1.25,0.053456) (1.3,0.055139) (1.35,0.055134) (1.4,0.054311) (1.45,0.054779) (1.5,0.055108) (1.55,0.055686) (1.6,0.054888) (1.65,0.054217) (1.7,0.053701) (1.75,0.054252) (1.8,0.054165) (1.85,0.053092) (1.9,0.052130) (1.95,0.052751) (2,0.053516) (2.05,0.053539) (2.1,0.053585) (2.15,0.052713) (2.2,0.051112) (2.25,0.051140) (2.3,0.049955) (2.35,0.049862) (2.4,0.050053) (2.45,0.049324) (2.5,0.050958) (2.55,0.051158) (2.6,0.051591) (2.65,0.051236) (2.7,0.050851) (2.75,0.051101) (2.8,0.051061) (2.85,0.050325) (2.9,0.051143) (2.95,0.051009) (3,0.051277) (3.05,0.050277) (3.1,0.050225) (3.15,0.050869) (3.2,0.050919) (3.25,0.050216) (3.3,0.050656) (3.35,0.050460) (3.4,0.050253) (3.45,0.050167) (3.5,0.050417) (3.55,0.049882) (3.6,0.050095) (3.65,0.050603) (3.7,0.049842) (3.75,0.050350) (3.8,0.049661) (3.85,0.049442) (3.9,0.050099) (3.95,0.049660) (4,0.049548) (4.05,0.048444) (4.1,0.048476) (4.15,0.049398) (4.2,0.049249) (4.25,0.049368) (4.3,0.048691) (4.35,0.048712) (4.4,0.048793) (4.45,0.049087) (4.5,0.048901) (4.55,0.049165) (4.6,0.049320) (4.65,0.049212) (4.7,0.049601) (4.75,0.049377) (4.8,0.049393) (4.85,0.049160) (4.9,0.048473) (4.95,0.049307) (5,0.049615)};
  \nextgroupplot[title={Carrier packing}, ymin=0.04656, ymax=0.08337,
      ytick={0.06,0.08}, yticklabels={0.06,0.08}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.068986) (0.25,0.064226) (0.3,0.060978) (0.35,0.058306) (0.4,0.056711) (0.45,0.055819) (0.5,0.055244) (0.55,0.054895) (0.6,0.054900) (0.65,0.054547) (0.7,0.053647) (0.75,0.053358) (0.8,0.052642) (0.85,0.051962) (0.9,0.052415) (0.95,0.051343) (1,0.051262) (1.05,0.051145) (1.1,0.051132) (1.15,0.051193) (1.2,0.050443) (1.25,0.051282) (1.3,0.051590) (1.35,0.050969) (1.4,0.050466) (1.45,0.050302) (1.5,0.050300) (1.55,0.050177) (1.6,0.049918) (1.65,0.049827) (1.7,0.050216) (1.75,0.049578) (1.8,0.049684) (1.85,0.049239) (1.9,0.049403) (1.95,0.048984) (2,0.049462) (2.05,0.048981) (2.1,0.049276) (2.15,0.049098) (2.2,0.049369) (2.25,0.049444) (2.3,0.049712) (2.35,0.049447) (2.4,0.049406) (2.45,0.048993) (2.5,0.049367) (2.55,0.049297) (2.6,0.049335) (2.65,0.049629) (2.7,0.049587) (2.75,0.049808) (2.8,0.049870) (2.85,0.049491) (2.9,0.049194) (2.95,0.049254) (3,0.049105) (3.05,0.048831) (3.1,0.049152) (3.15,0.048572) (3.2,0.048030) (3.25,0.048664) (3.3,0.049087) (3.35,0.048636) (3.4,0.048404) (3.45,0.048619) (3.5,0.048650) (3.55,0.048188) (3.6,0.048451) (3.65,0.048398) (3.7,0.048396) (3.75,0.048137) (3.8,0.048183) (3.85,0.048410) (3.9,0.048189) (3.95,0.048080) (4,0.048597) (4.05,0.048488) (4.1,0.048264) (4.15,0.048510) (4.2,0.048350) (4.25,0.047600) (4.3,0.047577) (4.35,0.047807) (4.4,0.047852) (4.45,0.047735) (4.5,0.047890) (4.55,0.047792) (4.6,0.047882) (4.65,0.048227) (4.7,0.048037) (4.75,0.047815) (4.8,0.048113) (4.85,0.048189) (4.9,0.048255) (4.95,0.048421) (5,0.048566)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.069678) (0.25,0.064715) (0.3,0.061261) (0.35,0.058705) (0.4,0.057931) (0.45,0.056981) (0.5,0.056200) (0.55,0.056069) (0.6,0.055483) (0.65,0.055294) (0.7,0.054378) (0.75,0.053914) (0.8,0.053454) (0.85,0.052597) (0.9,0.053108) (0.95,0.052083) (1,0.052442) (1.05,0.052311) (1.1,0.052378) (1.15,0.052884) (1.2,0.051934) (1.25,0.052781) (1.3,0.053038) (1.35,0.052708) (1.4,0.051773) (1.45,0.051849) (1.5,0.051912) (1.55,0.051446) (1.6,0.051396) (1.65,0.051091) (1.7,0.051426) (1.75,0.051054) (1.8,0.050678) (1.85,0.050335) (1.9,0.050653) (1.95,0.050467) (2,0.050784) (2.05,0.050478) (2.1,0.050689) (2.15,0.049969) (2.2,0.050537) (2.25,0.050357) (2.3,0.050507) (2.35,0.050232) (2.4,0.049974) (2.45,0.050245) (2.5,0.050253) (2.55,0.050455) (2.6,0.050132) (2.65,0.050397) (2.7,0.050242) (2.75,0.050145) (2.8,0.049837) (2.85,0.049903) (2.9,0.049510) (2.95,0.049772) (3,0.049945) (3.05,0.049481) (3.1,0.049420) (3.15,0.049727) (3.2,0.048967) (3.25,0.049302) (3.3,0.049856) (3.35,0.049110) (3.4,0.049205) (3.45,0.049383) (3.5,0.049472) (3.55,0.048939) (3.6,0.048783) (3.65,0.048957) (3.7,0.048929) (3.75,0.049078) (3.8,0.048829) (3.85,0.048793) (3.9,0.048837) (3.95,0.048885) (4,0.049153) (4.05,0.049330) (4.1,0.049613) (4.15,0.050081) (4.2,0.050027) (4.25,0.049824) (4.3,0.049670) (4.35,0.049876) (4.4,0.049815) (4.45,0.049171) (4.5,0.049036) (4.55,0.049167) (4.6,0.048862) (4.65,0.049128) (4.7,0.049409) (4.75,0.049470) (4.8,0.049429) (4.85,0.049224) (4.9,0.049450) (4.95,0.049437) (5,0.049643)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.073470) (0.25,0.067668) (0.3,0.064061) (0.35,0.060821) (0.4,0.059177) (0.45,0.057705) (0.5,0.056928) (0.55,0.056460) (0.6,0.056084) (0.65,0.055543) (0.7,0.054760) (0.75,0.054187) (0.8,0.053303) (0.85,0.052792) (0.9,0.052960) (0.95,0.052012) (1,0.052299) (1.05,0.052058) (1.1,0.052472) (1.15,0.052490) (1.2,0.051645) (1.25,0.052445) (1.3,0.053023) (1.35,0.052250) (1.4,0.051447) (1.45,0.051451) (1.5,0.051628) (1.55,0.051376) (1.6,0.050817) (1.65,0.050404) (1.7,0.050783) (1.75,0.050269) (1.8,0.050289) (1.85,0.050022) (1.9,0.050096) (1.95,0.049995) (2,0.049986) (2.05,0.049684) (2.1,0.050111) (2.15,0.049307) (2.2,0.049658) (2.25,0.049415) (2.3,0.049933) (2.35,0.049879) (2.4,0.049609) (2.45,0.049876) (2.5,0.049605) (2.55,0.049868) (2.6,0.049631) (2.65,0.050100) (2.7,0.050221) (2.75,0.050444) (2.8,0.050264) (2.85,0.049940) (2.9,0.049747) (2.95,0.049665) (3,0.049406) (3.05,0.049218) (3.1,0.049591) (3.15,0.049663) (3.2,0.049455) (3.25,0.049716) (3.3,0.050286) (3.35,0.049637) (3.4,0.049602) (3.45,0.049688) (3.5,0.049561) (3.55,0.049126) (3.6,0.049514) (3.65,0.049485) (3.7,0.049201) (3.75,0.049270) (3.8,0.049361) (3.85,0.049025) (3.9,0.049249) (3.95,0.049413) (4,0.049198) (4.05,0.049531) (4.1,0.049367) (4.15,0.049792) (4.2,0.050311) (4.25,0.049319) (4.3,0.049340) (4.35,0.049574) (4.4,0.049537) (4.45,0.049330) (4.5,0.049343) (4.55,0.049581) (4.6,0.049326) (4.65,0.049855) (4.7,0.049586) (4.75,0.049699) (4.8,0.049528) (4.85,0.049581) (4.9,0.049847) (4.95,0.049737) (5,0.049995)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.077576) (0.25,0.070952) (0.3,0.066724) (0.35,0.063542) (0.4,0.061171) (0.45,0.059542) (0.5,0.058587) (0.55,0.058210) (0.6,0.057662) (0.65,0.057020) (0.7,0.056495) (0.75,0.056074) (0.8,0.055543) (0.85,0.054824) (0.9,0.055211) (0.95,0.054532) (1,0.054715) (1.05,0.054622) (1.1,0.054830) (1.15,0.054886) (1.2,0.054391) (1.25,0.055104) (1.3,0.055206) (1.35,0.054513) (1.4,0.054033) (1.45,0.053819) (1.5,0.053843) (1.55,0.054089) (1.6,0.054093) (1.65,0.053492) (1.7,0.053780) (1.75,0.053224) (1.8,0.052862) (1.85,0.052630) (1.9,0.052785) (1.95,0.052874) (2,0.053336) (2.05,0.053064) (2.1,0.053268) (2.15,0.052817) (2.2,0.053093) (2.25,0.053049) (2.3,0.052991) (2.35,0.053128) (2.4,0.052711) (2.45,0.052808) (2.5,0.052826) (2.55,0.053232) (2.6,0.053192) (2.65,0.053523) (2.7,0.053383) (2.75,0.053377) (2.8,0.053348) (2.85,0.053272) (2.9,0.053101) (2.95,0.053330) (3,0.053020) (3.05,0.052862) (3.1,0.053118) (3.15,0.053023) (3.2,0.052115) (3.25,0.052368) (3.3,0.053069) (3.35,0.052382) (3.4,0.052259) (3.45,0.052206) (3.5,0.052087) (3.55,0.051895) (3.6,0.052500) (3.65,0.052861) (3.7,0.052404) (3.75,0.052304) (3.8,0.052311) (3.85,0.052560) (3.9,0.052487) (3.95,0.052447) (4,0.052405) (4.05,0.052813) (4.1,0.052393) (4.15,0.052821) (4.2,0.052906) (4.25,0.052294) (4.3,0.052146) (4.35,0.052379) (4.4,0.052992) (4.45,0.052036) (4.5,0.052269) (4.55,0.052551) (4.6,0.052703) (4.65,0.052778) (4.7,0.052986) (4.75,0.052895) (4.8,0.052812) (4.85,0.052768) (4.9,0.052863) (4.95,0.052885) (5,0.052809)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.081587) (0.25,0.074154) (0.3,0.071018) (0.35,0.067870) (0.4,0.066418) (0.45,0.064809) (0.5,0.063365) (0.55,0.062622) (0.6,0.062240) (0.65,0.061345) (0.7,0.060385) (0.75,0.060019) (0.8,0.059150) (0.85,0.058702) (0.9,0.058694) (0.95,0.057861) (1,0.057679) (1.05,0.058093) (1.1,0.058681) (1.15,0.058948) (1.2,0.057680) (1.25,0.058156) (1.3,0.058997) (1.35,0.058175) (1.4,0.057452) (1.45,0.057888) (1.5,0.057745) (1.55,0.057951) (1.6,0.057683) (1.65,0.057041) (1.7,0.057263) (1.75,0.057005) (1.8,0.057039) (1.85,0.056576) (1.9,0.056525) (1.95,0.056113) (2,0.056706) (2.05,0.056541) (2.1,0.056905) (2.15,0.056442) (2.2,0.057036) (2.25,0.056958) (2.3,0.057248) (2.35,0.057050) (2.4,0.056701) (2.45,0.056510) (2.5,0.056423) (2.55,0.056245) (2.6,0.057008) (2.65,0.057281) (2.7,0.057130) (2.75,0.056940) (2.8,0.056972) (2.85,0.056638) (2.9,0.056855) (2.95,0.056582) (3,0.056629) (3.05,0.057066) (3.1,0.057006) (3.15,0.057175) (3.2,0.055967) (3.25,0.056618) (3.3,0.056923) (3.35,0.056325) (3.4,0.056412) (3.45,0.056083) (3.5,0.055536) (3.55,0.055746) (3.6,0.055761) (3.65,0.056147) (3.7,0.055841) (3.75,0.056625) (3.8,0.055922) (3.85,0.055810) (3.9,0.055897) (3.95,0.055957) (4,0.056000) (4.05,0.056029) (4.1,0.055944) (4.15,0.056282) (4.2,0.056774) (4.25,0.056015) (4.3,0.056326) (4.35,0.056634) (4.4,0.056578) (4.45,0.055789) (4.5,0.056219) (4.55,0.056404) (4.6,0.056087) (4.65,0.056158) (4.7,0.056759) (4.75,0.056252) (4.8,0.056856) (4.85,0.056494) (4.9,0.056457) (4.95,0.056733) (5,0.056433)};
  \nextgroupplot[title={Clothing handling}, ymin=0.05231, ymax=0.10299,
      ytick={0.06,0.08,0.10}, yticklabels={0.06,0.08,0.10}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.085500) (0.25,0.075857) (0.3,0.070883) (0.35,0.067455) (0.4,0.065788) (0.45,0.064460) (0.5,0.063526) (0.55,0.062746) (0.6,0.062073) (0.65,0.062133) (0.7,0.061592) (0.75,0.060849) (0.8,0.060868) (0.85,0.060861) (0.9,0.061141) (0.95,0.060649) (1,0.060327) (1.05,0.059769) (1.1,0.058773) (1.15,0.059035) (1.2,0.058972) (1.25,0.058716) (1.3,0.058364) (1.35,0.057877) (1.4,0.058163) (1.45,0.058270) (1.5,0.058030) (1.55,0.057809) (1.6,0.057869) (1.65,0.058141) (1.7,0.057734) (1.75,0.057362) (1.8,0.057499) (1.85,0.056738) (1.9,0.056659) (1.95,0.056750) (2,0.057138) (2.05,0.057233) (2.1,0.056778) (2.15,0.056809) (2.2,0.056567) (2.25,0.056424) (2.3,0.056589) (2.35,0.056323) (2.4,0.056352) (2.45,0.056189) (2.5,0.056016) (2.55,0.056256) (2.6,0.056170) (2.65,0.056051) (2.7,0.056395) (2.75,0.056530) (2.8,0.056091) (2.85,0.055998) (2.9,0.055897) (2.95,0.055967) (3,0.055947) (3.05,0.055621) (3.1,0.055566) (3.15,0.055603) (3.2,0.055259) (3.25,0.055202) (3.3,0.055015) (3.35,0.054960) (3.4,0.055193) (3.45,0.055420) (3.5,0.055211) (3.55,0.055604) (3.6,0.055567) (3.65,0.054738) (3.7,0.054758) (3.75,0.055044) (3.8,0.055054) (3.85,0.054815) (3.9,0.054813) (3.95,0.054697) (4,0.054698) (4.05,0.054499) (4.1,0.054658) (4.15,0.054381) (4.2,0.054727) (4.25,0.054816) (4.3,0.054131) (4.35,0.054263) (4.4,0.054306) (4.45,0.054318) (4.5,0.053832) (4.55,0.053643) (4.6,0.053790) (4.65,0.054060) (4.7,0.053796) (4.75,0.054056) (4.8,0.054203) (4.85,0.053964) (4.9,0.054180) (4.95,0.054441) (5,0.054144)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.087374) (0.25,0.078460) (0.3,0.074175) (0.35,0.070392) (0.4,0.068846) (0.45,0.067157) (0.5,0.066413) (0.55,0.064837) (0.6,0.063704) (0.65,0.064235) (0.7,0.063644) (0.75,0.063300) (0.8,0.062793) (0.85,0.062337) (0.9,0.062531) (0.95,0.062520) (1,0.062820) (1.05,0.061682) (1.1,0.060894) (1.15,0.060669) (1.2,0.060692) (1.25,0.060653) (1.3,0.060264) (1.35,0.060363) (1.4,0.060327) (1.45,0.060238) (1.5,0.060290) (1.55,0.060027) (1.6,0.059591) (1.65,0.059773) (1.7,0.059601) (1.75,0.059311) (1.8,0.059182) (1.85,0.059104) (1.9,0.058990) (1.95,0.059220) (2,0.059182) (2.05,0.059251) (2.1,0.059026) (2.15,0.058879) (2.2,0.058572) (2.25,0.058669) (2.3,0.058796) (2.35,0.058617) (2.4,0.058592) (2.45,0.058523) (2.5,0.058167) (2.55,0.057995) (2.6,0.057690) (2.65,0.057937) (2.7,0.058121) (2.75,0.058289) (2.8,0.058062) (2.85,0.058046) (2.9,0.058117) (2.95,0.058152) (3,0.058018) (3.05,0.058144) (3.1,0.057857) (3.15,0.057970) (3.2,0.057515) (3.25,0.057557) (3.3,0.057283) (3.35,0.057142) (3.4,0.057338) (3.45,0.056996) (3.5,0.057128) (3.55,0.057144) (3.6,0.057227) (3.65,0.056970) (3.7,0.056946) (3.75,0.057346) (3.8,0.057222) (3.85,0.057448) (3.9,0.057431) (3.95,0.057240) (4,0.057013) (4.05,0.057260) (4.1,0.057164) (4.15,0.056765) (4.2,0.056806) (4.25,0.057056) (4.3,0.056711) (4.35,0.057174) (4.4,0.057243) (4.45,0.057055) (4.5,0.056565) (4.55,0.056548) (4.6,0.056674) (4.65,0.056548) (4.7,0.056563) (4.75,0.056428) (4.8,0.056738) (4.85,0.056550) (4.9,0.056968) (4.95,0.057342) (5,0.056996)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.088818) (0.25,0.079731) (0.3,0.075717) (0.35,0.071680) (0.4,0.069763) (0.45,0.068779) (0.5,0.067379) (0.55,0.066234) (0.6,0.065996) (0.65,0.065964) (0.7,0.065161) (0.75,0.064209) (0.8,0.064195) (0.85,0.064246) (0.9,0.063889) (0.95,0.064240) (1,0.064430) (1.05,0.063638) (1.1,0.062251) (1.15,0.062038) (1.2,0.061655) (1.25,0.061605) (1.3,0.061362) (1.35,0.060924) (1.4,0.061560) (1.45,0.061340) (1.5,0.061051) (1.55,0.061218) (1.6,0.060828) (1.65,0.061215) (1.7,0.061080) (1.75,0.061092) (1.8,0.060515) (1.85,0.059999) (1.9,0.059856) (1.95,0.059807) (2,0.060192) (2.05,0.059825) (2.1,0.059519) (2.15,0.059628) (2.2,0.058994) (2.25,0.059087) (2.3,0.059106) (2.35,0.058835) (2.4,0.059203) (2.45,0.059070) (2.5,0.058727) (2.55,0.058677) (2.6,0.058568) (2.65,0.058297) (2.7,0.058577) (2.75,0.058919) (2.8,0.058652) (2.85,0.059036) (2.9,0.058514) (2.95,0.058423) (3,0.058447) (3.05,0.058805) (3.1,0.058286) (3.15,0.058348) (3.2,0.057885) (3.25,0.058135) (3.3,0.057901) (3.35,0.058077) (3.4,0.058154) (3.45,0.058092) (3.5,0.057845) (3.55,0.057774) (3.6,0.057745) (3.65,0.057183) (3.7,0.057222) (3.75,0.057758) (3.8,0.057564) (3.85,0.057623) (3.9,0.057541) (3.95,0.057272) (4,0.057349) (4.05,0.057788) (4.1,0.057681) (4.15,0.057222) (4.2,0.057686) (4.25,0.057561) (4.3,0.057222) (4.35,0.057188) (4.4,0.057226) (4.45,0.057256) (4.5,0.056958) (4.55,0.056726) (4.6,0.056739) (4.65,0.056686) (4.7,0.056642) (4.75,0.056559) (4.8,0.056769) (4.85,0.057099) (4.9,0.057594) (4.95,0.057132) (5,0.056899)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.097097) (0.25,0.086431) (0.3,0.080635) (0.35,0.076248) (0.4,0.073610) (0.45,0.072054) (0.5,0.070067) (0.55,0.068974) (0.6,0.068297) (0.65,0.068159) (0.7,0.067469) (0.75,0.066653) (0.8,0.066634) (0.85,0.066598) (0.9,0.066618) (0.95,0.066645) (1,0.066635) (1.05,0.065603) (1.1,0.064490) (1.15,0.064459) (1.2,0.064402) (1.25,0.064404) (1.3,0.064078) (1.35,0.064061) (1.4,0.064210) (1.45,0.063806) (1.5,0.063810) (1.55,0.063691) (1.6,0.063403) (1.65,0.063537) (1.7,0.063444) (1.75,0.063235) (1.8,0.062638) (1.85,0.062210) (1.9,0.062356) (1.95,0.062254) (2,0.062161) (2.05,0.062071) (2.1,0.061791) (2.15,0.061983) (2.2,0.061803) (2.25,0.062016) (2.3,0.061021) (2.35,0.061218) (2.4,0.061361) (2.45,0.061334) (2.5,0.061224) (2.55,0.061347) (2.6,0.060974) (2.65,0.060674) (2.7,0.060888) (2.75,0.060960) (2.8,0.060648) (2.85,0.060781) (2.9,0.060662) (2.95,0.060951) (3,0.060658) (3.05,0.060832) (3.1,0.061145) (3.15,0.060788) (3.2,0.060367) (3.25,0.060906) (3.3,0.060770) (3.35,0.060793) (3.4,0.061032) (3.45,0.061225) (3.5,0.061087) (3.55,0.061306) (3.6,0.060973) (3.65,0.060499) (3.7,0.060161) (3.75,0.060166) (3.8,0.060108) (3.85,0.060151) (3.9,0.060047) (3.95,0.060281) (4,0.059907) (4.05,0.060322) (4.1,0.060077) (4.15,0.059925) (4.2,0.060019) (4.25,0.060092) (4.3,0.059521) (4.35,0.059504) (4.4,0.059742) (4.45,0.059935) (4.5,0.059565) (4.55,0.059414) (4.6,0.059980) (4.65,0.059736) (4.7,0.059572) (4.75,0.059713) (4.8,0.059351) (4.85,0.059281) (4.9,0.059817) (4.95,0.060146) (5,0.060046)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.100442) (0.25,0.087772) (0.3,0.081730) (0.35,0.077715) (0.4,0.075663) (0.45,0.073931) (0.5,0.072268) (0.55,0.071991) (0.6,0.071032) (0.65,0.071442) (0.7,0.070428) (0.75,0.069207) (0.8,0.069209) (0.85,0.069121) (0.9,0.068578) (0.95,0.068610) (1,0.068916) (1.05,0.067939) (1.1,0.067110) (1.15,0.066810) (1.2,0.066850) (1.25,0.066782) (1.3,0.066362) (1.35,0.066430) (1.4,0.066424) (1.45,0.065936) (1.5,0.066113) (1.55,0.065723) (1.6,0.065201) (1.65,0.065422) (1.7,0.065197) (1.75,0.065312) (1.8,0.064709) (1.85,0.064257) (1.9,0.064292) (1.95,0.064149) (2,0.064156) (2.05,0.064133) (2.1,0.063642) (2.15,0.063725) (2.2,0.063205) (2.25,0.063563) (2.3,0.062863) (2.35,0.062937) (2.4,0.063247) (2.45,0.062692) (2.5,0.062770) (2.55,0.062618) (2.6,0.062417) (2.65,0.062126) (2.7,0.062053) (2.75,0.062225) (2.8,0.062384) (2.85,0.062607) (2.9,0.062237) (2.95,0.062673) (3,0.062091) (3.05,0.062719) (3.1,0.062371) (3.15,0.062432) (3.2,0.062355) (3.25,0.062133) (3.3,0.061987) (3.35,0.061387) (3.4,0.062167) (3.45,0.061762) (3.5,0.061500) (3.55,0.061620) (3.6,0.061717) (3.65,0.061601) (3.7,0.061610) (3.75,0.061928) (3.8,0.061696) (3.85,0.061434) (3.9,0.061603) (3.95,0.062145) (4,0.061915) (4.05,0.062434) (4.1,0.061762) (4.15,0.061579) (4.2,0.062025) (4.25,0.061949) (4.3,0.061193) (4.35,0.061592) (4.4,0.061756) (4.45,0.061780) (4.5,0.061288) (4.55,0.060775) (4.6,0.060596) (4.65,0.060619) (4.7,0.060868) (4.75,0.060848) (4.8,0.060299) (4.85,0.060327) (4.9,0.060569) (4.95,0.060547) (5,0.060520)};
  \nextgroupplot[title={Electrical connection}, ymin=0.04058, ymax=0.05848,
      ytick={0.045,0.050,0.055}, yticklabels={0.045,0.050,0.055}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.048362) (0.25,0.046754) (0.3,0.045755) (0.35,0.045167) (0.4,0.044546) (0.45,0.044248) (0.5,0.043943) (0.55,0.043781) (0.6,0.043536) (0.65,0.043576) (0.7,0.043475) (0.75,0.043445) (0.8,0.043647) (0.85,0.043530) (0.9,0.043378) (0.95,0.043332) (1,0.043277) (1.05,0.043049) (1.1,0.043029) (1.15,0.042976) (1.2,0.042821) (1.25,0.042802) (1.3,0.042817) (1.35,0.042965) (1.4,0.042865) (1.45,0.042804) (1.5,0.042616) (1.55,0.042511) (1.6,0.042175) (1.65,0.042268) (1.7,0.042229) (1.75,0.042278) (1.8,0.041986) (1.85,0.041915) (1.9,0.041939) (1.95,0.041910) (2,0.041845) (2.05,0.041830) (2.1,0.041842) (2.15,0.041721) (2.2,0.041587) (2.25,0.041546) (2.3,0.041690) (2.35,0.041634) (2.4,0.041707) (2.45,0.041575) (2.5,0.041681) (2.55,0.041644) (2.6,0.041606) (2.65,0.041518) (2.7,0.041620) (2.75,0.041445) (2.8,0.041446) (2.85,0.041266) (2.9,0.041133) (2.95,0.041314) (3,0.041224) (3.05,0.041535) (3.1,0.041557) (3.15,0.041546) (3.2,0.041638) (3.25,0.041617) (3.3,0.041422) (3.35,0.041427) (3.4,0.041295) (3.45,0.041384) (3.5,0.041551) (3.55,0.041666) (3.6,0.041597) (3.65,0.041426) (3.7,0.041491) (3.75,0.041419) (3.8,0.041683) (3.85,0.041821) (3.9,0.041646) (3.95,0.041431) (4,0.041523) (4.05,0.041441) (4.1,0.041402) (4.15,0.041650) (4.2,0.041313) (4.25,0.041382) (4.3,0.041460) (4.35,0.041348) (4.4,0.041692) (4.45,0.041592) (4.5,0.041925) (4.55,0.041781) (4.6,0.041462) (4.65,0.041491) (4.7,0.041690) (4.75,0.041623) (4.8,0.041538) (4.85,0.041463) (4.9,0.041365) (4.95,0.041547) (5,0.041310)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.049935) (0.25,0.047957) (0.3,0.046820) (0.35,0.046208) (0.4,0.046062) (0.45,0.045655) (0.5,0.045364) (0.55,0.045389) (0.6,0.045128) (0.65,0.045170) (0.7,0.044902) (0.75,0.045060) (0.8,0.045486) (0.85,0.044995) (0.9,0.044858) (0.95,0.044786) (1,0.044437) (1.05,0.044714) (1.1,0.044348) (1.15,0.044562) (1.2,0.044098) (1.25,0.044340) (1.3,0.044406) (1.35,0.044312) (1.4,0.044176) (1.45,0.044263) (1.5,0.044199) (1.55,0.043830) (1.6,0.043760) (1.65,0.043750) (1.7,0.043683) (1.75,0.043940) (1.8,0.043432) (1.85,0.043003) (1.9,0.043217) (1.95,0.043086) (2,0.043240) (2.05,0.042773) (2.1,0.043146) (2.15,0.043118) (2.2,0.043115) (2.25,0.043073) (2.3,0.042894) (2.35,0.043075) (2.4,0.043135) (2.45,0.043386) (2.5,0.042976) (2.55,0.043028) (2.6,0.042812) (2.65,0.042764) (2.7,0.043216) (2.75,0.043135) (2.8,0.042899) (2.85,0.042543) (2.9,0.042405) (2.95,0.042426) (3,0.042438) (3.05,0.042939) (3.1,0.042779) (3.15,0.042769) (3.2,0.042506) (3.25,0.042236) (3.3,0.042466) (3.35,0.042552) (3.4,0.042374) (3.45,0.042499) (3.5,0.042609) (3.55,0.042847) (3.6,0.042709) (3.65,0.042797) (3.7,0.042849) (3.75,0.042783) (3.8,0.043012) (3.85,0.043042) (3.9,0.042853) (3.95,0.042386) (4,0.042697) (4.05,0.042322) (4.1,0.042511) (4.15,0.042762) (4.2,0.042333) (4.25,0.042378) (4.3,0.042600) (4.35,0.042255) (4.4,0.042769) (4.45,0.042794) (4.5,0.042905) (4.55,0.042457) (4.6,0.042468) (4.65,0.042202) (4.7,0.042426) (4.75,0.042434) (4.8,0.042348) (4.85,0.042396) (4.9,0.042355) (4.95,0.042295) (5,0.042272)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.050957) (0.25,0.048920) (0.3,0.047551) (0.35,0.047029) (0.4,0.046605) (0.45,0.046051) (0.5,0.045625) (0.55,0.045465) (0.6,0.045219) (0.65,0.045327) (0.7,0.045071) (0.75,0.045009) (0.8,0.044855) (0.85,0.044705) (0.9,0.044433) (0.95,0.044357) (1,0.044041) (1.05,0.044365) (1.1,0.043986) (1.15,0.044039) (1.2,0.044119) (1.25,0.044048) (1.3,0.043997) (1.35,0.044122) (1.4,0.044306) (1.45,0.044119) (1.5,0.043949) (1.55,0.043805) (1.6,0.043778) (1.65,0.043996) (1.7,0.044048) (1.75,0.043874) (1.8,0.043659) (1.85,0.043356) (1.9,0.043394) (1.95,0.043530) (2,0.043300) (2.05,0.043134) (2.1,0.043386) (2.15,0.043123) (2.2,0.043117) (2.25,0.043301) (2.3,0.043225) (2.35,0.043179) (2.4,0.043097) (2.45,0.042882) (2.5,0.042857) (2.55,0.043161) (2.6,0.042902) (2.65,0.042937) (2.7,0.043170) (2.75,0.043090) (2.8,0.042813) (2.85,0.042441) (2.9,0.042613) (2.95,0.042712) (3,0.042754) (3.05,0.042972) (3.1,0.042627) (3.15,0.042711) (3.2,0.042605) (3.25,0.042943) (3.3,0.042546) (3.35,0.042681) (3.4,0.042526) (3.45,0.042478) (3.5,0.042535) (3.55,0.042812) (3.6,0.042732) (3.65,0.042920) (3.7,0.042784) (3.75,0.042608) (3.8,0.042841) (3.85,0.042800) (3.9,0.042652) (3.95,0.042501) (4,0.042616) (4.05,0.042552) (4.1,0.042720) (4.15,0.042813) (4.2,0.042467) (4.25,0.042558) (4.3,0.042707) (4.35,0.042514) (4.4,0.043122) (4.45,0.043083) (4.5,0.043476) (4.55,0.043316) (4.6,0.043220) (4.65,0.042697) (4.7,0.042882) (4.75,0.042658) (4.8,0.042831) (4.85,0.043034) (4.9,0.042957) (4.95,0.043058) (5,0.042940)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.053833) (0.25,0.051246) (0.3,0.049538) (0.35,0.048604) (0.4,0.047540) (0.45,0.047079) (0.5,0.046325) (0.55,0.046146) (0.6,0.046000) (0.65,0.045765) (0.7,0.045689) (0.75,0.045652) (0.8,0.045977) (0.85,0.045823) (0.9,0.045330) (0.95,0.045268) (1,0.044792) (1.05,0.045059) (1.1,0.044721) (1.15,0.044951) (1.2,0.044888) (1.25,0.044785) (1.3,0.044557) (1.35,0.044731) (1.4,0.044675) (1.45,0.044795) (1.5,0.044822) (1.55,0.044310) (1.6,0.043959) (1.65,0.044288) (1.7,0.044531) (1.75,0.044467) (1.8,0.043888) (1.85,0.043801) (1.9,0.043925) (1.95,0.043926) (2,0.043866) (2.05,0.043780) (2.1,0.043696) (2.15,0.043547) (2.2,0.043572) (2.25,0.043646) (2.3,0.043719) (2.35,0.043629) (2.4,0.043727) (2.45,0.043555) (2.5,0.043515) (2.55,0.043627) (2.6,0.043484) (2.65,0.043496) (2.7,0.043734) (2.75,0.043670) (2.8,0.043572) (2.85,0.043392) (2.9,0.043452) (2.95,0.043530) (3,0.043394) (3.05,0.043434) (3.1,0.043136) (3.15,0.043065) (3.2,0.043302) (3.25,0.043583) (3.3,0.043348) (3.35,0.043433) (3.4,0.043250) (3.45,0.043151) (3.5,0.043341) (3.55,0.043601) (3.6,0.043222) (3.65,0.043314) (3.7,0.043537) (3.75,0.043317) (3.8,0.043412) (3.85,0.043508) (3.9,0.043291) (3.95,0.043111) (4,0.043146) (4.05,0.043163) (4.1,0.043447) (4.15,0.043547) (4.2,0.043047) (4.25,0.043209) (4.3,0.043291) (4.35,0.043232) (4.4,0.043503) (4.45,0.043205) (4.5,0.043575) (4.55,0.043590) (4.6,0.043685) (4.65,0.043544) (4.7,0.043771) (4.75,0.043613) (4.8,0.043586) (4.85,0.043440) (4.9,0.043494) (4.95,0.043846) (5,0.043501)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.057698) (0.25,0.053858) (0.3,0.051581) (0.35,0.050501) (0.4,0.049660) (0.45,0.049002) (0.5,0.048263) (0.55,0.047856) (0.6,0.047814) (0.65,0.047882) (0.7,0.047588) (0.75,0.048222) (0.8,0.047881) (0.85,0.047640) (0.9,0.047429) (0.95,0.047444) (1,0.046979) (1.05,0.047696) (1.1,0.047062) (1.15,0.047081) (1.2,0.046549) (1.25,0.046151) (1.3,0.046582) (1.35,0.046656) (1.4,0.046529) (1.45,0.047111) (1.5,0.046739) (1.55,0.046333) (1.6,0.046145) (1.65,0.046519) (1.7,0.046299) (1.75,0.046122) (1.8,0.045926) (1.85,0.045669) (1.9,0.045823) (1.95,0.045823) (2,0.046113) (2.05,0.045861) (2.1,0.046448) (2.15,0.045752) (2.2,0.046016) (2.25,0.046316) (2.3,0.046694) (2.35,0.046539) (2.4,0.046864) (2.45,0.047632) (2.5,0.046350) (2.55,0.046588) (2.6,0.046394) (2.65,0.046000) (2.7,0.046261) (2.75,0.045768) (2.8,0.046223) (2.85,0.046001) (2.9,0.045404) (2.95,0.045510) (3,0.045941) (3.05,0.046329) (3.1,0.046225) (3.15,0.046177) (3.2,0.046167) (3.25,0.045685) (3.3,0.045835) (3.35,0.045710) (3.4,0.045799) (3.45,0.046259) (3.5,0.046022) (3.55,0.045862) (3.6,0.046117) (3.65,0.045941) (3.7,0.046192) (3.75,0.046211) (3.8,0.046227) (3.85,0.046061) (3.9,0.046309) (3.95,0.045441) (4,0.046074) (4.05,0.045865) (4.1,0.045723) (4.15,0.046120) (4.2,0.045695) (4.25,0.045751) (4.3,0.045786) (4.35,0.045767) (4.4,0.046178) (4.45,0.046061) (4.5,0.046222) (4.55,0.046042) (4.6,0.045965) (4.65,0.045935) (4.7,0.045913) (4.75,0.045801) (4.8,0.045423) (4.85,0.045679) (4.9,0.045395) (4.95,0.045856) (5,0.045569)};
  \nextgroupplot[title={Holder organization}, ymin=0.04854, ymax=0.08341,
      ytick={0.06,0.08}, yticklabels={0.06,0.08}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.070094) (0.25,0.064398) (0.3,0.060950) (0.35,0.058878) (0.4,0.057812) (0.45,0.056595) (0.5,0.055279) (0.55,0.054922) (0.6,0.054578) (0.65,0.054382) (0.7,0.053770) (0.75,0.053478) (0.8,0.053470) (0.85,0.053944) (0.9,0.053583) (0.95,0.052949) (1,0.052943) (1.05,0.053093) (1.1,0.053773) (1.15,0.053934) (1.2,0.053403) (1.25,0.053150) (1.3,0.052767) (1.35,0.052465) (1.4,0.052295) (1.45,0.052527) (1.5,0.052824) (1.55,0.052339) (1.6,0.052241) (1.65,0.052299) (1.7,0.052768) (1.75,0.052526) (1.8,0.052774) (1.85,0.053270) (1.9,0.052720) (1.95,0.052586) (2,0.052676) (2.05,0.052354) (2.1,0.051996) (2.15,0.051514) (2.2,0.051844) (2.25,0.051676) (2.3,0.051686) (2.35,0.051387) (2.4,0.051738) (2.45,0.051629) (2.5,0.051431) (2.55,0.051493) (2.6,0.051179) (2.65,0.052133) (2.7,0.052055) (2.75,0.052350) (2.8,0.052384) (2.85,0.051866) (2.9,0.051210) (2.95,0.051450) (3,0.051413) (3.05,0.051866) (3.1,0.051238) (3.15,0.051527) (3.2,0.051341) (3.25,0.051917) (3.3,0.051703) (3.35,0.051568) (3.4,0.051717) (3.45,0.051686) (3.5,0.052052) (3.55,0.051349) (3.6,0.051216) (3.65,0.051487) (3.7,0.051075) (3.75,0.051143) (3.8,0.050909) (3.85,0.050929) (3.9,0.050640) (3.95,0.050395) (4,0.050311) (4.05,0.050655) (4.1,0.050592) (4.15,0.050401) (4.2,0.050426) (4.25,0.050233) (4.3,0.050226) (4.35,0.050290) (4.4,0.050254) (4.45,0.049521) (4.5,0.049880) (4.55,0.049846) (4.6,0.050154) (4.65,0.050304) (4.7,0.050094) (4.75,0.049665) (4.8,0.049949) (4.85,0.050472) (4.9,0.050564) (4.95,0.051213) (5,0.050818)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.072190) (0.25,0.066544) (0.3,0.063359) (0.35,0.061249) (0.4,0.060028) (0.45,0.059291) (0.5,0.058021) (0.55,0.057670) (0.6,0.057251) (0.65,0.057171) (0.7,0.056734) (0.75,0.056351) (0.8,0.056300) (0.85,0.056803) (0.9,0.056480) (0.95,0.056256) (1,0.056525) (1.05,0.056300) (1.1,0.056448) (1.15,0.056870) (1.2,0.056465) (1.25,0.056511) (1.3,0.055629) (1.35,0.055685) (1.4,0.055139) (1.45,0.054986) (1.5,0.055251) (1.55,0.054644) (1.6,0.054586) (1.65,0.054508) (1.7,0.054806) (1.75,0.054647) (1.8,0.054797) (1.85,0.054899) (1.9,0.054423) (1.95,0.054388) (2,0.054442) (2.05,0.054154) (2.1,0.053654) (2.15,0.053344) (2.2,0.053765) (2.25,0.053802) (2.3,0.053879) (2.35,0.053588) (2.4,0.053541) (2.45,0.053772) (2.5,0.053515) (2.55,0.053110) (2.6,0.053087) (2.65,0.053823) (2.7,0.053846) (2.75,0.053934) (2.8,0.053633) (2.85,0.053333) (2.9,0.052971) (2.95,0.053286) (3,0.053216) (3.05,0.053610) (3.1,0.053227) (3.15,0.053601) (3.2,0.053452) (3.25,0.053937) (3.3,0.053904) (3.35,0.053785) (3.4,0.053355) (3.45,0.053658) (3.5,0.054145) (3.55,0.053468) (3.6,0.053359) (3.65,0.053414) (3.7,0.053134) (3.75,0.053008) (3.8,0.052884) (3.85,0.052886) (3.9,0.052503) (3.95,0.052122) (4,0.052059) (4.05,0.052683) (4.1,0.052769) (4.15,0.052739) (4.2,0.052962) (4.25,0.053120) (4.3,0.052778) (4.35,0.052980) (4.4,0.053048) (4.45,0.052609) (4.5,0.052847) (4.55,0.052911) (4.6,0.052854) (4.65,0.052974) (4.7,0.052985) (4.75,0.052960) (4.8,0.052499) (4.85,0.052657) (4.9,0.052782) (4.95,0.053168) (5,0.052853)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.075135) (0.25,0.068638) (0.3,0.065093) (0.35,0.062994) (0.4,0.061646) (0.45,0.060123) (0.5,0.058957) (0.55,0.058590) (0.6,0.058020) (0.65,0.057693) (0.7,0.057239) (0.75,0.056594) (0.8,0.056687) (0.85,0.057079) (0.9,0.056621) (0.95,0.056568) (1,0.056612) (1.05,0.056278) (1.1,0.056458) (1.15,0.056598) (1.2,0.056150) (1.25,0.055977) (1.3,0.055479) (1.35,0.055065) (1.4,0.054934) (1.45,0.054727) (1.5,0.054751) (1.55,0.054449) (1.6,0.054353) (1.65,0.054254) (1.7,0.054962) (1.75,0.055079) (1.8,0.055132) (1.85,0.055581) (1.9,0.054928) (1.95,0.055353) (2,0.054805) (2.05,0.054521) (2.1,0.054083) (2.15,0.053728) (2.2,0.053959) (2.25,0.054203) (2.3,0.054399) (2.35,0.053979) (2.4,0.054378) (2.45,0.054018) (2.5,0.053675) (2.55,0.053420) (2.6,0.053624) (2.65,0.055101) (2.7,0.054605) (2.75,0.054589) (2.8,0.054364) (2.85,0.053924) (2.9,0.053471) (2.95,0.053739) (3,0.053466) (3.05,0.054081) (3.1,0.053139) (3.15,0.053618) (3.2,0.053598) (3.25,0.054060) (3.3,0.053814) (3.35,0.053588) (3.4,0.053407) (3.45,0.053821) (3.5,0.054287) (3.55,0.053592) (3.6,0.053185) (3.65,0.053349) (3.7,0.053348) (3.75,0.053412) (3.8,0.052874) (3.85,0.053012) (3.9,0.052502) (3.95,0.052425) (4,0.052154) (4.05,0.052687) (4.1,0.052396) (4.15,0.052531) (4.2,0.053066) (4.25,0.053143) (4.3,0.053051) (4.35,0.053557) (4.4,0.053123) (4.45,0.052349) (4.5,0.052596) (4.55,0.052662) (4.6,0.052697) (4.65,0.053185) (4.7,0.053057) (4.75,0.052351) (4.8,0.052126) (4.85,0.052311) (4.9,0.052524) (4.95,0.052800) (5,0.052594)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.078659) (0.25,0.070594) (0.3,0.066129) (0.35,0.063400) (0.4,0.061770) (0.45,0.060291) (0.5,0.058848) (0.55,0.058724) (0.6,0.058313) (0.65,0.058260) (0.7,0.057606) (0.75,0.056784) (0.8,0.056899) (0.85,0.057033) (0.9,0.056660) (0.95,0.056218) (1,0.056356) (1.05,0.056243) (1.1,0.056393) (1.15,0.056582) (1.2,0.055890) (1.25,0.055674) (1.3,0.055395) (1.35,0.054987) (1.4,0.054997) (1.45,0.054860) (1.5,0.054942) (1.55,0.054549) (1.6,0.054835) (1.65,0.054493) (1.7,0.054984) (1.75,0.054789) (1.8,0.054927) (1.85,0.055210) (1.9,0.054647) (1.95,0.054993) (2,0.054876) (2.05,0.054321) (2.1,0.054197) (2.15,0.054139) (2.2,0.053871) (2.25,0.054047) (2.3,0.054099) (2.35,0.054236) (2.4,0.054115) (2.45,0.054349) (2.5,0.054252) (2.55,0.054084) (2.6,0.053904) (2.65,0.054798) (2.7,0.054390) (2.75,0.054396) (2.8,0.054411) (2.85,0.054022) (2.9,0.053521) (2.95,0.053896) (3,0.053623) (3.05,0.053868) (3.1,0.053376) (3.15,0.053751) (3.2,0.053864) (3.25,0.054500) (3.3,0.054164) (3.35,0.054245) (3.4,0.053904) (3.45,0.054113) (3.5,0.054550) (3.55,0.054080) (3.6,0.053724) (3.65,0.053913) (3.7,0.053579) (3.75,0.053609) (3.8,0.053329) (3.85,0.053135) (3.9,0.052742) (3.95,0.052659) (4,0.052549) (4.05,0.053062) (4.1,0.052833) (4.15,0.053126) (4.2,0.052949) (4.25,0.053365) (4.3,0.053174) (4.35,0.053379) (4.4,0.053099) (4.45,0.052691) (4.5,0.052943) (4.55,0.052808) (4.6,0.052819) (4.65,0.052858) (4.7,0.052594) (4.75,0.052203) (4.8,0.052301) (4.85,0.052446) (4.9,0.052275) (4.95,0.052537) (5,0.052348)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.081756) (0.25,0.072587) (0.3,0.068541) (0.35,0.065984) (0.4,0.064342) (0.45,0.063164) (0.5,0.062081) (0.55,0.061340) (0.6,0.060648) (0.65,0.060108) (0.7,0.059531) (0.75,0.058826) (0.8,0.059047) (0.85,0.059053) (0.9,0.058353) (0.95,0.058112) (1,0.058248) (1.05,0.058028) (1.1,0.058441) (1.15,0.058796) (1.2,0.057543) (1.25,0.057653) (1.3,0.057313) (1.35,0.056727) (1.4,0.056717) (1.45,0.056823) (1.5,0.057218) (1.55,0.056710) (1.6,0.056356) (1.65,0.056601) (1.7,0.056756) (1.75,0.056863) (1.8,0.056592) (1.85,0.057282) (1.9,0.056039) (1.95,0.056528) (2,0.057014) (2.05,0.056533) (2.1,0.055639) (2.15,0.055954) (2.2,0.055786) (2.25,0.056385) (2.3,0.055448) (2.35,0.055367) (2.4,0.055446) (2.45,0.055980) (2.5,0.054969) (2.55,0.054985) (2.6,0.054841) (2.65,0.056107) (2.7,0.055447) (2.75,0.055343) (2.8,0.055777) (2.85,0.055240) (2.9,0.054822) (2.95,0.054376) (3,0.054512) (3.05,0.054769) (3.1,0.054413) (3.15,0.054538) (3.2,0.054532) (3.25,0.054863) (3.3,0.054654) (3.35,0.054201) (3.4,0.053970) (3.45,0.054152) (3.5,0.054761) (3.55,0.053992) (3.6,0.053610) (3.65,0.053977) (3.7,0.053537) (3.75,0.053831) (3.8,0.053966) (3.85,0.053558) (3.9,0.053344) (3.95,0.053405) (4,0.053251) (4.05,0.053524) (4.1,0.053083) (4.15,0.053277) (4.2,0.053676) (4.25,0.053808) (4.3,0.053658) (4.35,0.053626) (4.4,0.053942) (4.45,0.052994) (4.5,0.052994) (4.55,0.053334) (4.6,0.053408) (4.65,0.053315) (4.7,0.053350) (4.75,0.052938) (4.8,0.052898) (4.85,0.053581) (4.9,0.053613) (4.95,0.054455) (5,0.054030)};
  \nextgroupplot[title={Industrial kitting}, ymin=0.03673, ymax=0.06225,
      ytick={0.04,0.05,0.06}, yticklabels={0.04,0.05,0.06}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.050248) (0.25,0.046827) (0.3,0.045223) (0.35,0.044418) (0.4,0.042804) (0.45,0.042581) (0.5,0.041823) (0.55,0.040985) (0.6,0.040873) (0.65,0.040568) (0.7,0.040432) (0.75,0.040029) (0.8,0.040340) (0.85,0.040370) (0.9,0.040468) (0.95,0.040478) (1,0.040424) (1.05,0.039958) (1.1,0.039750) (1.15,0.039444) (1.2,0.039670) (1.25,0.039882) (1.3,0.040335) (1.35,0.039954) (1.4,0.039719) (1.45,0.039541) (1.5,0.039050) (1.55,0.039066) (1.6,0.038568) (1.65,0.038626) (1.7,0.039061) (1.75,0.039514) (1.8,0.039217) (1.85,0.039223) (1.9,0.038989) (1.95,0.038753) (2,0.038788) (2.05,0.038220) (2.1,0.038639) (2.15,0.038514) (2.2,0.038422) (2.25,0.038453) (2.3,0.038366) (2.35,0.038416) (2.4,0.038816) (2.45,0.039002) (2.5,0.039232) (2.55,0.039322) (2.6,0.039534) (2.65,0.039206) (2.7,0.038704) (2.75,0.038462) (2.8,0.039160) (2.85,0.039128) (2.9,0.038783) (2.95,0.038947) (3,0.039352) (3.05,0.038677) (3.1,0.038323) (3.15,0.038793) (3.2,0.038811) (3.25,0.038818) (3.3,0.038565) (3.35,0.038803) (3.4,0.037953) (3.45,0.037457) (3.5,0.037910) (3.55,0.037899) (3.6,0.038276) (3.65,0.038391) (3.7,0.038671) (3.75,0.038215) (3.8,0.038350) (3.85,0.038576) (3.9,0.038490) (3.95,0.038481) (4,0.038816) (4.05,0.038661) (4.1,0.038672) (4.15,0.038420) (4.2,0.038162) (4.25,0.038358) (4.3,0.038044) (4.35,0.038003) (4.4,0.038954) (4.45,0.038313) (4.5,0.038347) (4.55,0.038956) (4.6,0.038539) (4.65,0.038639) (4.7,0.038314) (4.75,0.038277) (4.8,0.038801) (4.85,0.038457) (4.9,0.038400) (4.95,0.038402) (5,0.038424)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.051126) (0.25,0.047415) (0.3,0.045660) (0.35,0.044604) (0.4,0.043201) (0.45,0.042572) (0.5,0.041910) (0.55,0.041759) (0.6,0.041760) (0.65,0.041342) (0.7,0.041228) (0.75,0.040392) (0.8,0.040841) (0.85,0.040971) (0.9,0.041170) (0.95,0.041291) (1,0.040922) (1.05,0.040823) (1.1,0.040646) (1.15,0.040739) (1.2,0.040696) (1.25,0.040602) (1.3,0.041095) (1.35,0.040764) (1.4,0.040398) (1.45,0.040298) (1.5,0.040254) (1.55,0.040110) (1.6,0.039769) (1.65,0.039991) (1.7,0.040312) (1.75,0.040478) (1.8,0.040625) (1.85,0.040545) (1.9,0.040695) (1.95,0.040495) (2,0.040331) (2.05,0.039637) (2.1,0.039968) (2.15,0.040260) (2.2,0.039878) (2.25,0.039866) (2.3,0.039632) (2.35,0.039612) (2.4,0.040329) (2.45,0.040308) (2.5,0.040557) (2.55,0.040083) (2.6,0.040845) (2.65,0.040622) (2.7,0.040012) (2.75,0.040179) (2.8,0.040691) (2.85,0.039945) (2.9,0.039702) (2.95,0.039816) (3,0.040017) (3.05,0.039569) (3.1,0.039532) (3.15,0.039604) (3.2,0.039902) (3.25,0.040150) (3.3,0.039583) (3.35,0.039609) (3.4,0.038595) (3.45,0.038165) (3.5,0.039826) (3.55,0.039596) (3.6,0.039530) (3.65,0.039617) (3.7,0.039862) (3.75,0.039358) (3.8,0.040090) (3.85,0.039885) (3.9,0.039923) (3.95,0.040272) (4,0.040507) (4.05,0.040443) (4.1,0.040568) (4.15,0.040097) (4.2,0.040274) (4.25,0.040639) (4.3,0.039687) (4.35,0.039323) (4.4,0.040646) (4.45,0.040150) (4.5,0.039888) (4.55,0.040303) (4.6,0.040407) (4.65,0.040349) (4.7,0.039843) (4.75,0.039595) (4.8,0.039993) (4.85,0.040037) (4.9,0.039872) (4.95,0.039822) (5,0.039871)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.053679) (0.25,0.049603) (0.3,0.047586) (0.35,0.046486) (0.4,0.044476) (0.45,0.044323) (0.5,0.043465) (0.55,0.042652) (0.6,0.042390) (0.65,0.042223) (0.7,0.041951) (0.75,0.041572) (0.8,0.042235) (0.85,0.042149) (0.9,0.041972) (0.95,0.042027) (1,0.041555) (1.05,0.041023) (1.1,0.040998) (1.15,0.040822) (1.2,0.040883) (1.25,0.041555) (1.3,0.042170) (1.35,0.041436) (1.4,0.041386) (1.45,0.041318) (1.5,0.040950) (1.55,0.041069) (1.6,0.040503) (1.65,0.040983) (1.7,0.041395) (1.75,0.041088) (1.8,0.041706) (1.85,0.040826) (1.9,0.040586) (1.95,0.040243) (2,0.039961) (2.05,0.039581) (2.1,0.039925) (2.15,0.040346) (2.2,0.039899) (2.25,0.039982) (2.3,0.039430) (2.35,0.039770) (2.4,0.039997) (2.45,0.039621) (2.5,0.040907) (2.55,0.040597) (2.6,0.040679) (2.65,0.040370) (2.7,0.040219) (2.75,0.039926) (2.8,0.040776) (2.85,0.040214) (2.9,0.040009) (2.95,0.040314) (3,0.040637) (3.05,0.039835) (3.1,0.039666) (3.15,0.040252) (3.2,0.040806) (3.25,0.040060) (3.3,0.039637) (3.35,0.040295) (3.4,0.039556) (3.45,0.039160) (3.5,0.039559) (3.55,0.039809) (3.6,0.039675) (3.65,0.039752) (3.7,0.039867) (3.75,0.039637) (3.8,0.039820) (3.85,0.039597) (3.9,0.039414) (3.95,0.040657) (4,0.040956) (4.05,0.040905) (4.1,0.040641) (4.15,0.039773) (4.2,0.039791) (4.25,0.040269) (4.3,0.039453) (4.35,0.039856) (4.4,0.040855) (4.45,0.040665) (4.5,0.040037) (4.55,0.040175) (4.6,0.039553) (4.65,0.039910) (4.7,0.039661) (4.75,0.039816) (4.8,0.040016) (4.85,0.040038) (4.9,0.040302) (4.95,0.040515) (5,0.040660)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.059390) (0.25,0.053959) (0.3,0.050993) (0.35,0.049262) (0.4,0.047075) (0.45,0.046621) (0.5,0.045689) (0.55,0.044305) (0.6,0.044498) (0.65,0.043832) (0.7,0.043983) (0.75,0.043356) (0.8,0.043942) (0.85,0.043778) (0.9,0.043630) (0.95,0.043256) (1,0.043121) (1.05,0.043058) (1.1,0.042669) (1.15,0.042262) (1.2,0.042058) (1.25,0.042514) (1.3,0.042977) (1.35,0.042508) (1.4,0.042248) (1.45,0.042380) (1.5,0.041826) (1.55,0.041709) (1.6,0.041468) (1.65,0.041620) (1.7,0.042272) (1.75,0.042103) (1.8,0.042023) (1.85,0.041912) (1.9,0.041542) (1.95,0.041210) (2,0.041186) (2.05,0.040704) (2.1,0.041235) (2.15,0.041334) (2.2,0.041015) (2.25,0.040979) (2.3,0.040597) (2.35,0.040940) (2.4,0.041061) (2.45,0.041449) (2.5,0.041857) (2.55,0.041053) (2.6,0.041716) (2.65,0.041908) (2.7,0.041246) (2.75,0.041429) (2.8,0.041658) (2.85,0.041208) (2.9,0.041069) (2.95,0.041204) (3,0.041363) (3.05,0.040844) (3.1,0.041036) (3.15,0.041184) (3.2,0.041213) (3.25,0.041456) (3.3,0.040969) (3.35,0.041222) (3.4,0.041472) (3.45,0.040900) (3.5,0.041132) (3.55,0.041302) (3.6,0.041326) (3.65,0.041438) (3.7,0.041504) (3.75,0.041158) (3.8,0.041034) (3.85,0.041422) (3.9,0.041101) (3.95,0.041530) (4,0.041983) (4.05,0.041333) (4.1,0.041775) (4.15,0.041204) (4.2,0.040729) (4.25,0.041105) (4.3,0.040559) (4.35,0.040869) (4.4,0.041590) (4.45,0.041897) (4.5,0.041773) (4.55,0.041991) (4.6,0.041568) (4.65,0.041723) (4.7,0.041370) (4.75,0.040914) (4.8,0.041290) (4.85,0.041498) (4.9,0.041802) (4.95,0.041899) (5,0.041744)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.061047) (0.25,0.056079) (0.3,0.053235) (0.35,0.051600) (0.4,0.049354) (0.45,0.048833) (0.5,0.047589) (0.55,0.046560) (0.6,0.046942) (0.65,0.046538) (0.7,0.046551) (0.75,0.045388) (0.8,0.045971) (0.85,0.045678) (0.9,0.046011) (0.95,0.045761) (1,0.045342) (1.05,0.044752) (1.1,0.044728) (1.15,0.045154) (1.2,0.044438) (1.25,0.044450) (1.3,0.044993) (1.35,0.044288) (1.4,0.044319) (1.45,0.043645) (1.5,0.043552) (1.55,0.043515) (1.6,0.043169) (1.65,0.043965) (1.7,0.044156) (1.75,0.044147) (1.8,0.044009) (1.85,0.043340) (1.9,0.043859) (1.95,0.043153) (2,0.042603) (2.05,0.041760) (2.1,0.042157) (2.15,0.042608) (2.2,0.042360) (2.25,0.042339) (2.3,0.042276) (2.35,0.042604) (2.4,0.043023) (2.45,0.043313) (2.5,0.042837) (2.55,0.041853) (2.6,0.042960) (2.65,0.042667) (2.7,0.042225) (2.75,0.042105) (2.8,0.043120) (2.85,0.042920) (2.9,0.042754) (2.95,0.043086) (3,0.043196) (3.05,0.042263) (3.1,0.041932) (3.15,0.041825) (3.2,0.041987) (3.25,0.042213) (3.3,0.042423) (3.35,0.042761) (3.4,0.042148) (3.45,0.041408) (3.5,0.042157) (3.55,0.042871) (3.6,0.042425) (3.65,0.042143) (3.7,0.043026) (3.75,0.042490) (3.8,0.042416) (3.85,0.042171) (3.9,0.042260) (3.95,0.043076) (4,0.043363) (4.05,0.043329) (4.1,0.043704) (4.15,0.042745) (4.2,0.042296) (4.25,0.042454) (4.3,0.041911) (4.35,0.042299) (4.4,0.043353) (4.45,0.043362) (4.5,0.043800) (4.55,0.043450) (4.6,0.042936) (4.65,0.042806) (4.7,0.042296) (4.75,0.042523) (4.8,0.043070) (4.85,0.042935) (4.9,0.043221) (4.95,0.043036) (5,0.043399)};
  \nextgroupplot[title={Letter arrangement}, ymin=0.03075, ymax=0.04896,
      ytick={0.035,0.040,0.045}, yticklabels={0.035,0.040,0.045}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.040367) (0.25,0.037865) (0.3,0.036833) (0.35,0.036194) (0.4,0.035671) (0.45,0.035255) (0.5,0.034917) (0.55,0.034856) (0.6,0.034628) (0.65,0.034057) (0.7,0.034015) (0.75,0.033786) (0.8,0.033750) (0.85,0.033600) (0.9,0.033531) (0.95,0.033207) (1,0.033374) (1.05,0.033240) (1.1,0.033388) (1.15,0.033242) (1.2,0.033284) (1.25,0.033084) (1.3,0.033149) (1.35,0.032951) (1.4,0.032811) (1.45,0.032929) (1.5,0.032989) (1.55,0.032722) (1.6,0.032644) (1.65,0.032392) (1.7,0.032468) (1.75,0.032473) (1.8,0.032610) (1.85,0.032569) (1.9,0.032402) (1.95,0.032477) (2,0.032511) (2.05,0.032509) (2.1,0.032589) (2.15,0.032412) (2.2,0.032480) (2.25,0.032574) (2.3,0.032569) (2.35,0.032365) (2.4,0.032351) (2.45,0.032311) (2.5,0.032130) (2.55,0.032013) (2.6,0.032064) (2.65,0.031941) (2.7,0.031941) (2.75,0.031823) (2.8,0.031779) (2.85,0.031676) (2.9,0.031501) (2.95,0.031649) (3,0.031669) (3.05,0.031962) (3.1,0.031654) (3.15,0.031837) (3.2,0.031659) (3.25,0.031683) (3.3,0.031703) (3.35,0.031731) (3.4,0.031617) (3.45,0.031561) (3.5,0.031840) (3.55,0.031756) (3.6,0.031719) (3.65,0.031581) (3.7,0.031491) (3.75,0.031430) (3.8,0.031506) (3.85,0.031605) (3.9,0.031374) (3.95,0.031379) (4,0.031300) (4.05,0.031288) (4.1,0.031444) (4.15,0.031566) (4.2,0.031714) (4.25,0.031557) (4.3,0.031715) (4.35,0.031721) (4.4,0.031651) (4.45,0.031855) (4.5,0.032043) (4.55,0.031972) (4.6,0.031864) (4.65,0.031875) (4.7,0.031860) (4.75,0.031930) (4.8,0.032042) (4.85,0.031935) (4.9,0.032047) (4.95,0.031972) (5,0.031790)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.040054) (0.25,0.037824) (0.3,0.036890) (0.35,0.036134) (0.4,0.035584) (0.45,0.035177) (0.5,0.034808) (0.55,0.034722) (0.6,0.034598) (0.65,0.034070) (0.7,0.034100) (0.75,0.033899) (0.8,0.033799) (0.85,0.033718) (0.9,0.033520) (0.95,0.033202) (1,0.033559) (1.05,0.033475) (1.1,0.033410) (1.15,0.033347) (1.2,0.033528) (1.25,0.033122) (1.3,0.033376) (1.35,0.033053) (1.4,0.032957) (1.45,0.032975) (1.5,0.033151) (1.55,0.032887) (1.6,0.032807) (1.65,0.032525) (1.7,0.032566) (1.75,0.032662) (1.8,0.032753) (1.85,0.032678) (1.9,0.032563) (1.95,0.032644) (2,0.032659) (2.05,0.032628) (2.1,0.032830) (2.15,0.032490) (2.2,0.032543) (2.25,0.032456) (2.3,0.032481) (2.35,0.032305) (2.4,0.032453) (2.45,0.032347) (2.5,0.032151) (2.55,0.032087) (2.6,0.032350) (2.65,0.032192) (2.7,0.032325) (2.75,0.032150) (2.8,0.032007) (2.85,0.032006) (2.9,0.031869) (2.95,0.031989) (3,0.031968) (3.05,0.031948) (3.1,0.031899) (3.15,0.032060) (3.2,0.032028) (3.25,0.032061) (3.3,0.031934) (3.35,0.032150) (3.4,0.032211) (3.45,0.032178) (3.5,0.032367) (3.55,0.032263) (3.6,0.032240) (3.65,0.031993) (3.7,0.031895) (3.75,0.032064) (3.8,0.032071) (3.85,0.032114) (3.9,0.031827) (3.95,0.031960) (4,0.032108) (4.05,0.031828) (4.1,0.031904) (4.15,0.031916) (4.2,0.032101) (4.25,0.032057) (4.3,0.032034) (4.35,0.031930) (4.4,0.032007) (4.45,0.032065) (4.5,0.032252) (4.55,0.032287) (4.6,0.032102) (4.65,0.032145) (4.7,0.032247) (4.75,0.032180) (4.8,0.032187) (4.85,0.032190) (4.9,0.032114) (4.95,0.032139) (5,0.031848)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.042273) (0.25,0.039624) (0.3,0.038454) (0.35,0.037785) (0.4,0.037050) (0.45,0.036589) (0.5,0.036291) (0.55,0.036168) (0.6,0.035988) (0.65,0.035416) (0.7,0.035512) (0.75,0.035217) (0.8,0.035120) (0.85,0.034870) (0.9,0.034676) (0.95,0.034301) (1,0.034368) (1.05,0.034336) (1.1,0.034419) (1.15,0.034422) (1.2,0.034301) (1.25,0.034043) (1.3,0.034166) (1.35,0.034009) (1.4,0.033949) (1.45,0.033842) (1.5,0.033895) (1.55,0.033699) (1.6,0.033829) (1.65,0.033482) (1.7,0.033509) (1.75,0.033741) (1.8,0.034031) (1.85,0.033565) (1.9,0.033377) (1.95,0.033506) (2,0.033401) (2.05,0.033401) (2.1,0.033406) (2.15,0.033242) (2.2,0.033140) (2.25,0.033190) (2.3,0.033187) (2.35,0.033029) (2.4,0.033009) (2.45,0.032904) (2.5,0.032711) (2.55,0.032703) (2.6,0.032746) (2.65,0.032604) (2.7,0.032709) (2.75,0.032725) (2.8,0.032643) (2.85,0.032675) (2.9,0.032586) (2.95,0.032655) (3,0.032643) (3.05,0.032843) (3.1,0.032685) (3.15,0.032797) (3.2,0.032956) (3.25,0.032607) (3.3,0.032806) (3.35,0.032787) (3.4,0.032856) (3.45,0.032886) (3.5,0.033052) (3.55,0.032737) (3.6,0.032703) (3.65,0.032601) (3.7,0.032686) (3.75,0.032854) (3.8,0.032785) (3.85,0.033028) (3.9,0.032838) (3.95,0.032873) (4,0.033011) (4.05,0.032651) (4.1,0.032788) (4.15,0.032812) (4.2,0.032783) (4.25,0.032885) (4.3,0.032913) (4.35,0.032843) (4.4,0.032904) (4.45,0.033000) (4.5,0.033071) (4.55,0.033132) (4.6,0.032962) (4.65,0.033075) (4.7,0.033236) (4.75,0.033036) (4.8,0.033046) (4.85,0.033183) (4.9,0.033206) (4.95,0.033289) (5,0.032978)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.044302) (0.25,0.041056) (0.3,0.039675) (0.35,0.038955) (0.4,0.038134) (0.45,0.037686) (0.5,0.037453) (0.55,0.037315) (0.6,0.037124) (0.65,0.036501) (0.7,0.036644) (0.75,0.036241) (0.8,0.036086) (0.85,0.035868) (0.9,0.035809) (0.95,0.035478) (1,0.035665) (1.05,0.035564) (1.1,0.035488) (1.15,0.035359) (1.2,0.035443) (1.25,0.035042) (1.3,0.035117) (1.35,0.035132) (1.4,0.034912) (1.45,0.034940) (1.5,0.034743) (1.55,0.034775) (1.6,0.034957) (1.65,0.034675) (1.7,0.034762) (1.75,0.034809) (1.8,0.034916) (1.85,0.034637) (1.9,0.034515) (1.95,0.034514) (2,0.034484) (2.05,0.034420) (2.1,0.034505) (2.15,0.034382) (2.2,0.034336) (2.25,0.034379) (2.3,0.034098) (2.35,0.034043) (2.4,0.034196) (2.45,0.034200) (2.5,0.033732) (2.55,0.033742) (2.6,0.034032) (2.65,0.033928) (2.7,0.033782) (2.75,0.033798) (2.8,0.033870) (2.85,0.033879) (2.9,0.033829) (2.95,0.033945) (3,0.034032) (3.05,0.034044) (3.1,0.034044) (3.15,0.034143) (3.2,0.034073) (3.25,0.034040) (3.3,0.033910) (3.35,0.033864) (3.4,0.033798) (3.45,0.033759) (3.5,0.034204) (3.55,0.033876) (3.6,0.033562) (3.65,0.033679) (3.7,0.033586) (3.75,0.033730) (3.8,0.033985) (3.85,0.034072) (3.9,0.033767) (3.95,0.033811) (4,0.034065) (4.05,0.034021) (4.1,0.033894) (4.15,0.033942) (4.2,0.033877) (4.25,0.033865) (4.3,0.033942) (4.35,0.033814) (4.4,0.033857) (4.45,0.034069) (4.5,0.034275) (4.55,0.034237) (4.6,0.033953) (4.65,0.033891) (4.7,0.033987) (4.75,0.034078) (4.8,0.034094) (4.85,0.034136) (4.9,0.033917) (4.95,0.033886) (5,0.033788)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.048125) (0.25,0.044221) (0.3,0.042935) (0.35,0.041882) (0.4,0.041308) (0.45,0.040655) (0.5,0.040040) (0.55,0.040038) (0.6,0.039481) (0.65,0.039078) (0.7,0.038902) (0.75,0.038561) (0.8,0.038113) (0.85,0.037736) (0.9,0.037723) (0.95,0.037480) (1,0.037482) (1.05,0.037288) (1.1,0.037392) (1.15,0.037217) (1.2,0.037177) (1.25,0.036815) (1.3,0.036784) (1.35,0.036695) (1.4,0.036541) (1.45,0.036414) (1.5,0.036430) (1.55,0.036388) (1.6,0.036533) (1.65,0.036230) (1.7,0.036131) (1.75,0.036557) (1.8,0.036363) (1.85,0.036120) (1.9,0.036067) (1.95,0.036014) (2,0.036016) (2.05,0.036063) (2.1,0.035935) (2.15,0.036016) (2.2,0.035918) (2.25,0.036065) (2.3,0.035714) (2.35,0.035443) (2.4,0.035513) (2.45,0.035399) (2.5,0.035308) (2.55,0.035185) (2.6,0.035511) (2.65,0.035373) (2.7,0.035310) (2.75,0.035333) (2.8,0.035206) (2.85,0.035263) (2.9,0.035317) (2.95,0.035464) (3,0.035399) (3.05,0.035178) (3.1,0.035313) (3.15,0.035406) (3.2,0.035250) (3.25,0.035197) (3.3,0.035352) (3.35,0.035389) (3.4,0.035250) (3.45,0.034917) (3.5,0.035115) (3.55,0.035140) (3.6,0.034945) (3.65,0.035013) (3.7,0.035117) (3.75,0.035120) (3.8,0.035173) (3.85,0.035176) (3.9,0.035046) (3.95,0.035095) (4,0.035300) (4.05,0.035104) (4.1,0.035041) (4.15,0.034824) (4.2,0.034973) (4.25,0.035186) (4.3,0.035043) (4.35,0.035240) (4.4,0.035376) (4.45,0.035361) (4.5,0.035373) (4.55,0.035607) (4.6,0.035288) (4.65,0.035301) (4.7,0.035540) (4.75,0.035801) (4.8,0.035821) (4.85,0.035645) (4.9,0.035482) (4.95,0.035576) (5,0.035244)};
  \nextgroupplot[title={Mechanical assembly}, ymin=0.06569, ymax=0.12325,
      ytick={0.08,0.10,0.12}, yticklabels={0.08,0.10,0.12}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.104209) (0.25,0.093757) (0.3,0.088394) (0.35,0.084228) (0.4,0.080597) (0.45,0.078587) (0.5,0.077249) (0.55,0.076446) (0.6,0.075330) (0.65,0.074652) (0.7,0.074411) (0.75,0.073789) (0.8,0.073639) (0.85,0.073128) (0.9,0.073234) (0.95,0.073066) (1,0.072569) (1.05,0.072561) (1.1,0.071654) (1.15,0.071279) (1.2,0.071724) (1.25,0.071471) (1.3,0.071026) (1.35,0.070284) (1.4,0.070172) (1.45,0.070368) (1.5,0.069836) (1.55,0.069555) (1.6,0.069361) (1.65,0.069643) (1.7,0.070149) (1.75,0.070115) (1.8,0.070081) (1.85,0.069773) (1.9,0.069442) (1.95,0.069626) (2,0.068853) (2.05,0.068858) (2.1,0.068699) (2.15,0.068581) (2.2,0.068292) (2.25,0.068394) (2.3,0.068360) (2.35,0.068523) (2.4,0.068561) (2.45,0.068277) (2.5,0.068278) (2.55,0.068390) (2.6,0.068409) (2.65,0.068190) (2.7,0.068807) (2.75,0.068476) (2.8,0.068732) (2.85,0.068272) (2.9,0.068236) (2.95,0.068175) (3,0.068358) (3.05,0.068337) (3.1,0.068361) (3.15,0.068287) (3.2,0.067915) (3.25,0.067593) (3.3,0.068127) (3.35,0.068419) (3.4,0.067913) (3.45,0.068005) (3.5,0.067914) (3.55,0.068163) (3.6,0.067947) (3.65,0.067875) (3.7,0.067893) (3.75,0.067344) (3.8,0.067236) (3.85,0.067371) (3.9,0.067777) (3.95,0.068103) (4,0.068402) (4.05,0.068171) (4.1,0.068132) (4.15,0.067796) (4.2,0.068220) (4.25,0.068145) (4.3,0.068151) (4.35,0.068042) (4.4,0.068067) (4.45,0.068121) (4.5,0.068770) (4.55,0.068458) (4.6,0.068222) (4.65,0.068498) (4.7,0.068540) (4.75,0.069049) (4.8,0.069198) (4.85,0.069101) (4.9,0.069193) (4.95,0.069015) (5,0.068709)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.105225) (0.25,0.095163) (0.3,0.089724) (0.35,0.085233) (0.4,0.082115) (0.45,0.080561) (0.5,0.078870) (0.55,0.078160) (0.6,0.078085) (0.65,0.076817) (0.7,0.076070) (0.75,0.075439) (0.8,0.075201) (0.85,0.074928) (0.9,0.074751) (0.95,0.075072) (1,0.074504) (1.05,0.074416) (1.1,0.073513) (1.15,0.073333) (1.2,0.073272) (1.25,0.072900) (1.3,0.072637) (1.35,0.071923) (1.4,0.072257) (1.45,0.072023) (1.5,0.072030) (1.55,0.071783) (1.6,0.071351) (1.65,0.071261) (1.7,0.071633) (1.75,0.071406) (1.8,0.071413) (1.85,0.071355) (1.9,0.070932) (1.95,0.071067) (2,0.070854) (2.05,0.070837) (2.1,0.070923) (2.15,0.070435) (2.2,0.070497) (2.25,0.070229) (2.3,0.070022) (2.35,0.069783) (2.4,0.070300) (2.45,0.070182) (2.5,0.070116) (2.55,0.070089) (2.6,0.070223) (2.65,0.069614) (2.7,0.069849) (2.75,0.070163) (2.8,0.070377) (2.85,0.070215) (2.9,0.070132) (2.95,0.069760) (3,0.069821) (3.05,0.070126) (3.1,0.070184) (3.15,0.069914) (3.2,0.069718) (3.25,0.069381) (3.3,0.070027) (3.35,0.070094) (3.4,0.069355) (3.45,0.069496) (3.5,0.069713) (3.55,0.069561) (3.6,0.069845) (3.65,0.070169) (3.7,0.069824) (3.75,0.069261) (3.8,0.068951) (3.85,0.069201) (3.9,0.069193) (3.95,0.069526) (4,0.070229) (4.05,0.069982) (4.1,0.070090) (4.15,0.069757) (4.2,0.069704) (4.25,0.069577) (4.3,0.069584) (4.35,0.069700) (4.4,0.069595) (4.45,0.069506) (4.5,0.070376) (4.55,0.070129) (4.6,0.070107) (4.65,0.070069) (4.7,0.069811) (4.75,0.070710) (4.8,0.070896) (4.85,0.070997) (4.9,0.070747) (4.95,0.070428) (5,0.070055)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.109197) (0.25,0.099094) (0.3,0.092611) (0.35,0.088057) (0.4,0.084508) (0.45,0.082515) (0.5,0.080921) (0.55,0.079830) (0.6,0.079286) (0.65,0.078995) (0.7,0.078687) (0.75,0.077790) (0.8,0.077159) (0.85,0.076948) (0.9,0.077128) (0.95,0.077412) (1,0.076909) (1.05,0.076851) (1.1,0.075319) (1.15,0.074261) (1.2,0.074929) (1.25,0.074663) (1.3,0.074532) (1.35,0.073494) (1.4,0.073546) (1.45,0.073711) (1.5,0.073421) (1.55,0.073276) (1.6,0.073124) (1.65,0.073336) (1.7,0.074091) (1.75,0.073917) (1.8,0.073869) (1.85,0.074165) (1.9,0.073455) (1.95,0.073801) (2,0.072998) (2.05,0.072465) (2.1,0.072082) (2.15,0.072158) (2.2,0.071793) (2.25,0.071542) (2.3,0.070996) (2.35,0.071114) (2.4,0.072441) (2.45,0.072635) (2.5,0.071469) (2.55,0.071851) (2.6,0.072234) (2.65,0.072076) (2.7,0.073025) (2.75,0.072523) (2.8,0.073226) (2.85,0.072714) (2.9,0.072601) (2.95,0.072929) (3,0.072617) (3.05,0.073343) (3.1,0.072552) (3.15,0.073012) (3.2,0.072355) (3.25,0.072458) (3.3,0.073012) (3.35,0.073507) (3.4,0.071630) (3.45,0.071968) (3.5,0.072605) (3.55,0.073569) (3.6,0.073053) (3.65,0.072232) (3.7,0.072015) (3.75,0.071876) (3.8,0.070957) (3.85,0.071614) (3.9,0.072089) (3.95,0.072858) (4,0.073645) (4.05,0.073546) (4.1,0.073455) (4.15,0.073376) (4.2,0.073513) (4.25,0.072898) (4.3,0.073388) (4.35,0.073138) (4.4,0.072342) (4.45,0.072708) (4.5,0.073500) (4.55,0.073332) (4.6,0.073362) (4.65,0.073007) (4.7,0.073562) (4.75,0.073937) (4.8,0.074211) (4.85,0.074419) (4.9,0.073989) (4.95,0.073184) (5,0.072306)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.114996) (0.25,0.104068) (0.3,0.096850) (0.35,0.092059) (0.4,0.088494) (0.45,0.085588) (0.5,0.084501) (0.55,0.083437) (0.6,0.083186) (0.65,0.082153) (0.7,0.082112) (0.75,0.081418) (0.8,0.080787) (0.85,0.080342) (0.9,0.080489) (0.95,0.080754) (1,0.080219) (1.05,0.080935) (1.1,0.079389) (1.15,0.079088) (1.2,0.079446) (1.25,0.078894) (1.3,0.079011) (1.35,0.077166) (1.4,0.077269) (1.45,0.077256) (1.5,0.077378) (1.55,0.077376) (1.6,0.076414) (1.65,0.075999) (1.7,0.076115) (1.75,0.076873) (1.8,0.076933) (1.85,0.076645) (1.9,0.076218) (1.95,0.076780) (2,0.075733) (2.05,0.075436) (2.1,0.075289) (2.15,0.075003) (2.2,0.074608) (2.25,0.074229) (2.3,0.074387) (2.35,0.074607) (2.4,0.075430) (2.45,0.075384) (2.5,0.074741) (2.55,0.075210) (2.6,0.075574) (2.65,0.075288) (2.7,0.075607) (2.75,0.075360) (2.8,0.076007) (2.85,0.075781) (2.9,0.075359) (2.95,0.075470) (3,0.075804) (3.05,0.076049) (3.1,0.075229) (3.15,0.075432) (3.2,0.074782) (3.25,0.074623) (3.3,0.075330) (3.35,0.074926) (3.4,0.073950) (3.45,0.074877) (3.5,0.074986) (3.55,0.075807) (3.6,0.075446) (3.65,0.074657) (3.7,0.074489) (3.75,0.074437) (3.8,0.073731) (3.85,0.074731) (3.9,0.074822) (3.95,0.075538) (4,0.076041) (4.05,0.075568) (4.1,0.075372) (4.15,0.074924) (4.2,0.075015) (4.25,0.075098) (4.3,0.075514) (4.35,0.074766) (4.4,0.074222) (4.45,0.074079) (4.5,0.075487) (4.55,0.074945) (4.6,0.074711) (4.65,0.074869) (4.7,0.074829) (4.75,0.075992) (4.8,0.076063) (4.85,0.076277) (4.9,0.075692) (4.95,0.075287) (5,0.074772)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.120409) (0.25,0.106827) (0.3,0.098841) (0.35,0.093441) (0.4,0.090629) (0.45,0.088065) (0.5,0.086820) (0.55,0.085819) (0.6,0.085098) (0.65,0.083679) (0.7,0.084376) (0.75,0.083611) (0.8,0.083745) (0.85,0.082818) (0.9,0.081538) (0.95,0.083304) (1,0.081766) (1.05,0.081239) (1.1,0.078891) (1.15,0.079773) (1.2,0.080176) (1.25,0.079506) (1.3,0.079111) (1.35,0.077484) (1.4,0.077662) (1.45,0.077699) (1.5,0.077523) (1.55,0.077230) (1.6,0.076900) (1.65,0.076825) (1.7,0.077461) (1.75,0.077357) (1.8,0.077554) (1.85,0.077268) (1.9,0.077192) (1.95,0.077285) (2,0.076709) (2.05,0.076759) (2.1,0.076760) (2.15,0.076247) (2.2,0.075954) (2.25,0.075579) (2.3,0.075628) (2.35,0.075973) (2.4,0.076200) (2.45,0.075914) (2.5,0.076042) (2.55,0.076126) (2.6,0.076745) (2.65,0.076351) (2.7,0.076709) (2.75,0.077118) (2.8,0.076861) (2.85,0.076345) (2.9,0.076510) (2.95,0.075987) (3,0.076298) (3.05,0.076717) (3.1,0.075936) (3.15,0.076180) (3.2,0.075760) (3.25,0.075710) (3.3,0.076276) (3.35,0.076186) (3.4,0.075783) (3.45,0.075701) (3.5,0.075217) (3.55,0.076675) (3.6,0.076397) (3.65,0.076619) (3.7,0.076498) (3.75,0.076240) (3.8,0.075822) (3.85,0.076140) (3.9,0.076027) (3.95,0.077116) (4,0.077955) (4.05,0.077105) (4.1,0.076927) (4.15,0.076636) (4.2,0.077178) (4.25,0.076918) (4.3,0.076878) (4.35,0.076425) (4.4,0.076374) (4.45,0.076545) (4.5,0.077746) (4.55,0.077376) (4.6,0.077860) (4.65,0.078129) (4.7,0.077651) (4.75,0.077816) (4.8,0.078281) (4.85,0.078212) (4.9,0.078160) (4.95,0.077537) (5,0.077305)};
  \nextgroupplot[title={Robot vacuum service}, ymin=0.03736, ymax=0.08267,
      ytick={0.04,0.06,0.08}, yticklabels={0.04,0.06,0.08}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.065158) (0.25,0.058104) (0.3,0.054328) (0.35,0.052960) (0.4,0.051619) (0.45,0.050458) (0.5,0.049506) (0.55,0.048501) (0.6,0.047926) (0.65,0.046545) (0.7,0.045892) (0.75,0.045879) (0.8,0.045405) (0.85,0.045217) (0.9,0.045188) (0.95,0.044491) (1,0.044046) (1.05,0.044159) (1.1,0.044473) (1.15,0.044070) (1.2,0.044034) (1.25,0.044149) (1.3,0.043786) (1.35,0.043786) (1.4,0.042932) (1.45,0.043174) (1.5,0.042515) (1.55,0.042438) (1.6,0.042411) (1.65,0.041779) (1.7,0.041852) (1.75,0.041941) (1.8,0.041913) (1.85,0.042100) (1.9,0.041745) (1.95,0.041518) (2,0.041342) (2.05,0.041038) (2.1,0.040795) (2.15,0.040761) (2.2,0.041123) (2.25,0.041041) (2.3,0.041081) (2.35,0.041072) (2.4,0.041045) (2.45,0.040910) (2.5,0.041209) (2.55,0.041870) (2.6,0.041364) (2.65,0.041207) (2.7,0.041456) (2.75,0.040728) (2.8,0.040808) (2.85,0.041306) (2.9,0.041048) (2.95,0.040519) (3,0.040585) (3.05,0.040652) (3.1,0.040271) (3.15,0.039960) (3.2,0.039549) (3.25,0.039996) (3.3,0.039444) (3.35,0.039053) (3.4,0.039265) (3.45,0.039282) (3.5,0.039468) (3.55,0.039481) (3.6,0.039089) (3.65,0.039349) (3.7,0.039233) (3.75,0.038950) (3.8,0.039059) (3.85,0.039724) (3.9,0.039363) (3.95,0.039632) (4,0.039579) (4.05,0.039035) (4.1,0.038872) (4.15,0.039124) (4.2,0.039023) (4.25,0.038471) (4.3,0.038723) (4.35,0.038775) (4.4,0.038978) (4.45,0.039120) (4.5,0.039612) (4.55,0.039329) (4.6,0.039209) (4.65,0.039228) (4.7,0.039513) (4.75,0.038851) (4.8,0.039008) (4.85,0.039019) (4.9,0.039541) (4.95,0.039218) (5,0.038911)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.068402) (0.25,0.060287) (0.3,0.054899) (0.35,0.053064) (0.4,0.051677) (0.45,0.050228) (0.5,0.048754) (0.55,0.048346) (0.6,0.047889) (0.65,0.046300) (0.7,0.045869) (0.75,0.045243) (0.8,0.044883) (0.85,0.045244) (0.9,0.045279) (0.95,0.044512) (1,0.044090) (1.05,0.044157) (1.1,0.044369) (1.15,0.043988) (1.2,0.044093) (1.25,0.043871) (1.3,0.043507) (1.35,0.043282) (1.4,0.043552) (1.45,0.043116) (1.5,0.042813) (1.55,0.042277) (1.6,0.042698) (1.65,0.042188) (1.7,0.042426) (1.75,0.041921) (1.8,0.042077) (1.85,0.042009) (1.9,0.041791) (1.95,0.041931) (2,0.041376) (2.05,0.041407) (2.1,0.041352) (2.15,0.041521) (2.2,0.041405) (2.25,0.041113) (2.3,0.041438) (2.35,0.041804) (2.4,0.041097) (2.45,0.041400) (2.5,0.041586) (2.55,0.042423) (2.6,0.041714) (2.65,0.041623) (2.7,0.041646) (2.75,0.041305) (2.8,0.041342) (2.85,0.041511) (2.9,0.040777) (2.95,0.040407) (3,0.040650) (3.05,0.040191) (3.1,0.040089) (3.15,0.039672) (3.2,0.039528) (3.25,0.039891) (3.3,0.039845) (3.35,0.039328) (3.4,0.040133) (3.45,0.039774) (3.5,0.039759) (3.55,0.039816) (3.6,0.039752) (3.65,0.039592) (3.7,0.039720) (3.75,0.040006) (3.8,0.039220) (3.85,0.040311) (3.9,0.040200) (3.95,0.040363) (4,0.040184) (4.05,0.039459) (4.1,0.039638) (4.15,0.039409) (4.2,0.039474) (4.25,0.039515) (4.3,0.038967) (4.35,0.039266) (4.4,0.038981) (4.45,0.039468) (4.5,0.039768) (4.55,0.039392) (4.6,0.039439) (4.65,0.039425) (4.7,0.039109) (4.75,0.039477) (4.8,0.039799) (4.85,0.039618) (4.9,0.039173) (4.95,0.038895) (5,0.038665)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.071500) (0.25,0.063251) (0.3,0.058753) (0.35,0.057860) (0.4,0.056635) (0.45,0.054060) (0.5,0.052554) (0.55,0.051621) (0.6,0.050213) (0.65,0.049077) (0.7,0.048007) (0.75,0.047801) (0.8,0.047451) (0.85,0.046630) (0.9,0.046875) (0.95,0.046026) (1,0.045671) (1.05,0.045778) (1.1,0.046076) (1.15,0.045431) (1.2,0.045636) (1.25,0.045380) (1.3,0.045016) (1.35,0.045246) (1.4,0.044867) (1.45,0.044888) (1.5,0.044573) (1.55,0.044461) (1.6,0.044577) (1.65,0.043922) (1.7,0.043600) (1.75,0.043208) (1.8,0.043760) (1.85,0.043188) (1.9,0.042734) (1.95,0.042771) (2,0.042169) (2.05,0.042313) (2.1,0.042322) (2.15,0.042379) (2.2,0.042318) (2.25,0.042298) (2.3,0.042796) (2.35,0.043054) (2.4,0.043166) (2.45,0.042741) (2.5,0.043409) (2.55,0.044026) (2.6,0.042990) (2.65,0.043064) (2.7,0.042868) (2.75,0.042943) (2.8,0.043544) (2.85,0.042847) (2.9,0.042580) (2.95,0.042357) (3,0.043397) (3.05,0.042269) (3.1,0.041541) (3.15,0.041482) (3.2,0.041818) (3.25,0.041971) (3.3,0.042045) (3.35,0.041646) (3.4,0.041775) (3.45,0.041785) (3.5,0.042126) (3.55,0.041633) (3.6,0.041614) (3.65,0.041235) (3.7,0.041259) (3.75,0.041317) (3.8,0.040885) (3.85,0.041693) (3.9,0.041320) (3.95,0.041432) (4,0.042061) (4.05,0.040979) (4.1,0.040803) (4.15,0.041597) (4.2,0.041212) (4.25,0.041077) (4.3,0.041177) (4.35,0.041383) (4.4,0.041767) (4.45,0.042112) (4.5,0.041851) (4.55,0.041713) (4.6,0.041409) (4.65,0.041452) (4.7,0.041736) (4.75,0.041286) (4.8,0.041281) (4.85,0.040887) (4.9,0.040649) (4.95,0.040003) (5,0.039904)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.075649) (0.25,0.065702) (0.3,0.059251) (0.35,0.057346) (0.4,0.056059) (0.45,0.053541) (0.5,0.052521) (0.55,0.051862) (0.6,0.051243) (0.65,0.049837) (0.7,0.049034) (0.75,0.049126) (0.8,0.048152) (0.85,0.048502) (0.9,0.048479) (0.95,0.047661) (1,0.046729) (1.05,0.047756) (1.1,0.047798) (1.15,0.046932) (1.2,0.046801) (1.25,0.046956) (1.3,0.046943) (1.35,0.046562) (1.4,0.046055) (1.45,0.046497) (1.5,0.046335) (1.55,0.045660) (1.6,0.046160) (1.65,0.043825) (1.7,0.044006) (1.75,0.043561) (1.8,0.043277) (1.85,0.043547) (1.9,0.042996) (1.95,0.042538) (2,0.042839) (2.05,0.042189) (2.1,0.042238) (2.15,0.042660) (2.2,0.042752) (2.25,0.043346) (2.3,0.043126) (2.35,0.043322) (2.4,0.043612) (2.45,0.043335) (2.5,0.043190) (2.55,0.044405) (2.6,0.043252) (2.65,0.043005) (2.7,0.042905) (2.75,0.043036) (2.8,0.043478) (2.85,0.043308) (2.9,0.042699) (2.95,0.042298) (3,0.042341) (3.05,0.042063) (3.1,0.041606) (3.15,0.041472) (3.2,0.041377) (3.25,0.041777) (3.3,0.041533) (3.35,0.041465) (3.4,0.041825) (3.45,0.041434) (3.5,0.041613) (3.55,0.041689) (3.6,0.041679) (3.65,0.041476) (3.7,0.041841) (3.75,0.041691) (3.8,0.041555) (3.85,0.041635) (3.9,0.041291) (3.95,0.041731) (4,0.041437) (4.05,0.040859) (4.1,0.040935) (4.15,0.041333) (4.2,0.040831) (4.25,0.040749) (4.3,0.040677) (4.35,0.040309) (4.4,0.040511) (4.45,0.040840) (4.5,0.041226) (4.55,0.041295) (4.6,0.040908) (4.65,0.041115) (4.7,0.041536) (4.75,0.040495) (4.8,0.040269) (4.85,0.040181) (4.9,0.040458) (4.95,0.039722) (5,0.039795)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.080271) (0.25,0.069672) (0.3,0.063793) (0.35,0.061175) (0.4,0.059549) (0.45,0.057412) (0.5,0.055923) (0.55,0.055072) (0.6,0.054187) (0.65,0.052457) (0.7,0.051466) (0.75,0.051726) (0.8,0.050703) (0.85,0.050671) (0.9,0.050458) (0.95,0.048885) (1,0.048422) (1.05,0.048841) (1.1,0.048615) (1.15,0.048089) (1.2,0.047721) (1.25,0.048116) (1.3,0.047864) (1.35,0.047364) (1.4,0.047371) (1.45,0.047161) (1.5,0.046466) (1.55,0.046453) (1.6,0.046698) (1.65,0.045883) (1.7,0.045414) (1.75,0.045311) (1.8,0.045821) (1.85,0.044959) (1.9,0.044787) (1.95,0.045150) (2,0.044726) (2.05,0.044708) (2.1,0.044700) (2.15,0.044424) (2.2,0.044586) (2.25,0.044793) (2.3,0.044449) (2.35,0.044969) (2.4,0.044598) (2.45,0.044638) (2.5,0.044768) (2.55,0.044860) (2.6,0.044431) (2.65,0.044652) (2.7,0.045158) (2.75,0.044386) (2.8,0.044996) (2.85,0.045357) (2.9,0.044904) (2.95,0.044499) (3,0.045053) (3.05,0.043802) (3.1,0.043238) (3.15,0.043446) (3.2,0.043554) (3.25,0.043695) (3.3,0.043152) (3.35,0.042897) (3.4,0.043861) (3.45,0.043438) (3.5,0.043666) (3.55,0.043034) (3.6,0.043619) (3.65,0.043570) (3.7,0.043610) (3.75,0.043423) (3.8,0.043068) (3.85,0.043788) (3.9,0.043173) (3.95,0.043186) (4,0.042526) (4.05,0.041445) (4.1,0.041737) (4.15,0.041873) (4.2,0.040941) (4.25,0.041778) (4.3,0.041584) (4.35,0.041803) (4.4,0.042287) (4.45,0.042443) (4.5,0.042271) (4.55,0.042082) (4.6,0.041713) (4.65,0.041595) (4.7,0.041855) (4.75,0.042259) (4.8,0.041351) (4.85,0.041823) (4.9,0.041734) (4.95,0.041977) (5,0.041417)};
  \nextgroupplot[title={Selection sorting}, ymin=0.03721, ymax=0.06043,
      ytick={0.04,0.05,0.06}, yticklabels={0.04,0.05,0.06}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.048052) (0.25,0.045200) (0.3,0.043840) (0.35,0.043188) (0.4,0.042726) (0.45,0.042344) (0.5,0.041747) (0.55,0.041541) (0.6,0.041140) (0.65,0.040674) (0.7,0.040500) (0.75,0.040627) (0.8,0.040451) (0.85,0.040243) (0.9,0.040167) (0.95,0.040012) (1,0.039781) (1.05,0.039715) (1.1,0.039806) (1.15,0.039556) (1.2,0.039395) (1.25,0.039553) (1.3,0.039665) (1.35,0.039489) (1.4,0.039212) (1.45,0.039341) (1.5,0.039552) (1.55,0.039356) (1.6,0.039096) (1.65,0.039379) (1.7,0.039562) (1.75,0.039537) (1.8,0.039576) (1.85,0.039448) (1.9,0.039461) (1.95,0.039381) (2,0.039405) (2.05,0.039293) (2.1,0.039220) (2.15,0.039071) (2.2,0.039086) (2.25,0.039121) (2.3,0.038953) (2.35,0.039233) (2.4,0.039215) (2.45,0.039308) (2.5,0.039128) (2.55,0.039412) (2.6,0.039324) (2.65,0.039160) (2.7,0.039121) (2.75,0.039301) (2.8,0.039444) (2.85,0.039001) (2.9,0.038920) (2.95,0.039143) (3,0.039167) (3.05,0.039145) (3.1,0.038764) (3.15,0.038674) (3.2,0.038536) (3.25,0.038539) (3.3,0.038589) (3.35,0.038664) (3.4,0.038691) (3.45,0.038703) (3.5,0.038822) (3.55,0.038711) (3.6,0.038618) (3.65,0.038508) (3.7,0.038681) (3.75,0.038775) (3.8,0.038493) (3.85,0.038519) (3.9,0.038471) (3.95,0.038524) (4,0.038965) (4.05,0.038682) (4.1,0.038886) (4.15,0.038935) (4.2,0.038702) (4.25,0.038742) (4.3,0.038617) (4.35,0.038525) (4.4,0.038324) (4.45,0.038102) (4.5,0.038066) (4.55,0.037885) (4.6,0.037970) (4.65,0.038319) (4.7,0.038208) (4.75,0.038285) (4.8,0.038433) (4.85,0.038438) (4.9,0.038588) (4.95,0.038223) (5,0.038331)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.049366) (0.25,0.046318) (0.3,0.044966) (0.35,0.044162) (0.4,0.043491) (0.45,0.043075) (0.5,0.042417) (0.55,0.041785) (0.6,0.041422) (0.65,0.041136) (0.7,0.041278) (0.75,0.041224) (0.8,0.041052) (0.85,0.040712) (0.9,0.040726) (0.95,0.040512) (1,0.040570) (1.05,0.040465) (1.1,0.040304) (1.15,0.040240) (1.2,0.040072) (1.25,0.040218) (1.3,0.040367) (1.35,0.040121) (1.4,0.039993) (1.45,0.040223) (1.5,0.040226) (1.55,0.040241) (1.6,0.039836) (1.65,0.039733) (1.7,0.039966) (1.75,0.040033) (1.8,0.040276) (1.85,0.040409) (1.9,0.040295) (1.95,0.040188) (2,0.040141) (2.05,0.040198) (2.1,0.039982) (2.15,0.039507) (2.2,0.039723) (2.25,0.039471) (2.3,0.039333) (2.35,0.039554) (2.4,0.039689) (2.45,0.039751) (2.5,0.039579) (2.55,0.039899) (2.6,0.039872) (2.65,0.039761) (2.7,0.039505) (2.75,0.039865) (2.8,0.040032) (2.85,0.039517) (2.9,0.039604) (2.95,0.039751) (3,0.039814) (3.05,0.039536) (3.1,0.039233) (3.15,0.039305) (3.2,0.039125) (3.25,0.038985) (3.3,0.039100) (3.35,0.039051) (3.4,0.039017) (3.45,0.038827) (3.5,0.039118) (3.55,0.038857) (3.6,0.038900) (3.65,0.038748) (3.7,0.038941) (3.75,0.039011) (3.8,0.038880) (3.85,0.038712) (3.9,0.038736) (3.95,0.038800) (4,0.039055) (4.05,0.038895) (4.1,0.039080) (4.15,0.039156) (4.2,0.039394) (4.25,0.039298) (4.3,0.039185) (4.35,0.039061) (4.4,0.039057) (4.45,0.038864) (4.5,0.038673) (4.55,0.038490) (4.6,0.038427) (4.65,0.038533) (4.7,0.038640) (4.75,0.038737) (4.8,0.038847) (4.85,0.039106) (4.9,0.039252) (4.95,0.039134) (5,0.039164)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.051099) (0.25,0.047484) (0.3,0.045852) (0.35,0.044918) (0.4,0.044413) (0.45,0.043935) (0.5,0.043381) (0.55,0.042453) (0.6,0.042082) (0.65,0.041586) (0.7,0.041522) (0.75,0.041585) (0.8,0.041311) (0.85,0.040884) (0.9,0.040938) (0.95,0.040718) (1,0.040684) (1.05,0.040596) (1.1,0.040615) (1.15,0.040332) (1.2,0.040126) (1.25,0.040095) (1.3,0.040249) (1.35,0.040379) (1.4,0.040293) (1.45,0.040094) (1.5,0.040162) (1.55,0.040246) (1.6,0.040107) (1.65,0.039829) (1.7,0.040099) (1.75,0.039940) (1.8,0.040297) (1.85,0.040351) (1.9,0.040435) (1.95,0.040191) (2,0.039968) (2.05,0.040107) (2.1,0.039853) (2.15,0.039754) (2.2,0.039721) (2.25,0.039616) (2.3,0.039537) (2.35,0.039772) (2.4,0.039805) (2.45,0.039814) (2.5,0.039734) (2.55,0.039912) (2.6,0.039757) (2.65,0.039549) (2.7,0.039561) (2.75,0.039593) (2.8,0.039762) (2.85,0.039591) (2.9,0.039674) (2.95,0.039898) (3,0.039862) (3.05,0.039699) (3.1,0.039408) (3.15,0.039480) (3.2,0.039501) (3.25,0.039244) (3.3,0.039347) (3.35,0.039298) (3.4,0.039392) (3.45,0.039340) (3.5,0.039461) (3.55,0.039388) (3.6,0.039360) (3.65,0.039214) (3.7,0.039540) (3.75,0.039592) (3.8,0.039155) (3.85,0.038979) (3.9,0.039032) (3.95,0.039342) (4,0.039450) (4.05,0.039355) (4.1,0.039555) (4.15,0.039419) (4.2,0.039294) (4.25,0.039324) (4.3,0.039150) (4.35,0.039283) (4.4,0.039003) (4.45,0.038809) (4.5,0.038749) (4.55,0.038661) (4.6,0.038601) (4.65,0.038706) (4.7,0.038847) (4.75,0.038872) (4.8,0.039374) (4.85,0.039591) (4.9,0.039513) (4.95,0.039324) (5,0.039406)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.054168) (0.25,0.049970) (0.3,0.047951) (0.35,0.046663) (0.4,0.045637) (0.45,0.045194) (0.5,0.044223) (0.55,0.043634) (0.6,0.043224) (0.65,0.042877) (0.7,0.042869) (0.75,0.042497) (0.8,0.042256) (0.85,0.041820) (0.9,0.041937) (0.95,0.041798) (1,0.041512) (1.05,0.041309) (1.1,0.041329) (1.15,0.041453) (1.2,0.041610) (1.25,0.041349) (1.3,0.041448) (1.35,0.041182) (1.4,0.041274) (1.45,0.041073) (1.5,0.041180) (1.55,0.041308) (1.6,0.041032) (1.65,0.040955) (1.7,0.041232) (1.75,0.041225) (1.8,0.041634) (1.85,0.041219) (1.9,0.041382) (1.95,0.040873) (2,0.041054) (2.05,0.041086) (2.1,0.040806) (2.15,0.040749) (2.2,0.040638) (2.25,0.040252) (2.3,0.040444) (2.35,0.040795) (2.4,0.040649) (2.45,0.040655) (2.5,0.040629) (2.55,0.040666) (2.6,0.040602) (2.65,0.040427) (2.7,0.040589) (2.75,0.040568) (2.8,0.040674) (2.85,0.040469) (2.9,0.040482) (2.95,0.040633) (3,0.040546) (3.05,0.040228) (3.1,0.039976) (3.15,0.039917) (3.2,0.039922) (3.25,0.039828) (3.3,0.040114) (3.35,0.039969) (3.4,0.039974) (3.45,0.039947) (3.5,0.039875) (3.55,0.039960) (3.6,0.040142) (3.65,0.040070) (3.7,0.040169) (3.75,0.040333) (3.8,0.040093) (3.85,0.039991) (3.9,0.039985) (3.95,0.040195) (4,0.040286) (4.05,0.039965) (4.1,0.040275) (4.15,0.039917) (4.2,0.039640) (4.25,0.039730) (4.3,0.039656) (4.35,0.039698) (4.4,0.039570) (4.45,0.039426) (4.5,0.039258) (4.55,0.039287) (4.6,0.039020) (4.65,0.039219) (4.7,0.039399) (4.75,0.039510) (4.8,0.039842) (4.85,0.039902) (4.9,0.039645) (4.95,0.039564) (5,0.039742)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.059357) (0.25,0.053512) (0.3,0.050375) (0.35,0.048704) (0.4,0.047473) (0.45,0.046641) (0.5,0.046062) (0.55,0.045837) (0.6,0.045105) (0.65,0.044448) (0.7,0.044812) (0.75,0.044520) (0.8,0.044143) (0.85,0.043710) (0.9,0.043867) (0.95,0.044027) (1,0.043503) (1.05,0.043375) (1.1,0.043663) (1.15,0.042970) (1.2,0.042855) (1.25,0.042880) (1.3,0.043062) (1.35,0.042954) (1.4,0.042853) (1.45,0.042882) (1.5,0.043004) (1.55,0.042809) (1.6,0.042594) (1.65,0.042537) (1.7,0.042834) (1.75,0.042968) (1.8,0.043542) (1.85,0.042814) (1.9,0.042761) (1.95,0.042334) (2,0.042542) (2.05,0.042394) (2.1,0.042583) (2.15,0.042262) (2.2,0.042405) (2.25,0.041908) (2.3,0.042111) (2.35,0.042654) (2.4,0.042591) (2.45,0.042407) (2.5,0.042523) (2.55,0.042419) (2.6,0.042600) (2.65,0.042366) (2.7,0.042214) (2.75,0.041894) (2.8,0.042186) (2.85,0.042299) (2.9,0.042681) (2.95,0.042385) (3,0.042502) (3.05,0.042130) (3.1,0.041937) (3.15,0.041990) (3.2,0.041860) (3.25,0.041567) (3.3,0.041881) (3.35,0.041524) (3.4,0.041920) (3.45,0.041879) (3.5,0.041478) (3.55,0.041754) (3.6,0.041402) (3.65,0.041533) (3.7,0.041738) (3.75,0.042014) (3.8,0.041913) (3.85,0.041542) (3.9,0.041632) (3.95,0.041757) (4,0.041876) (4.05,0.041472) (4.1,0.042022) (4.15,0.041754) (4.2,0.041744) (4.25,0.041827) (4.3,0.041878) (4.35,0.041771) (4.4,0.042207) (4.45,0.041583) (4.5,0.041462) (4.55,0.041504) (4.6,0.041393) (4.65,0.041779) (4.7,0.041944) (4.75,0.041602) (4.8,0.042078) (4.85,0.042201) (4.9,0.042080) (4.95,0.041911) (5,0.041979)};
  \nextgroupplot[title={Stacking balance}, ymin=0.03072, ymax=0.05019,
      ytick={0.04,0.05}, yticklabels={0.04,0.05}, xticklabels={}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.041948) (0.25,0.040546) (0.3,0.039999) (0.35,0.038436) (0.4,0.037811) (0.45,0.037291) (0.5,0.036616) (0.55,0.035930) (0.6,0.035566) (0.65,0.035100) (0.7,0.035097) (0.75,0.034590) (0.8,0.034375) (0.85,0.034184) (0.9,0.034052) (0.95,0.033999) (1,0.033822) (1.05,0.033432) (1.1,0.033242) (1.15,0.033402) (1.2,0.033462) (1.25,0.033203) (1.3,0.033007) (1.35,0.032966) (1.4,0.033021) (1.45,0.032713) (1.5,0.032862) (1.55,0.032702) (1.6,0.032731) (1.65,0.032846) (1.7,0.032744) (1.75,0.032706) (1.8,0.032741) (1.85,0.032582) (1.9,0.032581) (1.95,0.032361) (2,0.032276) (2.05,0.032211) (2.1,0.032091) (2.15,0.032019) (2.2,0.031950) (2.25,0.032062) (2.3,0.032331) (2.35,0.032096) (2.4,0.032027) (2.45,0.032265) (2.5,0.032359) (2.55,0.032315) (2.6,0.032138) (2.65,0.031990) (2.7,0.032009) (2.75,0.032301) (2.8,0.032227) (2.85,0.032068) (2.9,0.032070) (2.95,0.031887) (3,0.031901) (3.05,0.031948) (3.1,0.032054) (3.15,0.031861) (3.2,0.031826) (3.25,0.031577) (3.3,0.031671) (3.35,0.031755) (3.4,0.031551) (3.45,0.031586) (3.5,0.031653) (3.55,0.031509) (3.6,0.031282) (3.65,0.031584) (3.7,0.031557) (3.75,0.031408) (3.8,0.031888) (3.85,0.031660) (3.9,0.031681) (3.95,0.031581) (4,0.031933) (4.05,0.032015) (4.1,0.031711) (4.15,0.031801) (4.2,0.031764) (4.25,0.031933) (4.3,0.031864) (4.35,0.031754) (4.4,0.032074) (4.45,0.031868) (4.5,0.031648) (4.55,0.031646) (4.6,0.031523) (4.65,0.031579) (4.7,0.031445) (4.75,0.031637) (4.8,0.031710) (4.85,0.031716) (4.9,0.031538) (4.95,0.031832) (5,0.031826)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.042420) (0.25,0.041114) (0.3,0.040215) (0.35,0.039152) (0.4,0.038681) (0.45,0.037925) (0.5,0.037236) (0.55,0.036647) (0.6,0.036222) (0.65,0.035771) (0.7,0.035714) (0.75,0.035397) (0.8,0.035079) (0.85,0.034935) (0.9,0.034615) (0.95,0.034557) (1,0.034599) (1.05,0.034250) (1.1,0.034074) (1.15,0.034028) (1.2,0.034170) (1.25,0.033932) (1.3,0.033979) (1.35,0.033992) (1.4,0.033678) (1.45,0.033552) (1.5,0.033563) (1.55,0.033536) (1.6,0.033436) (1.65,0.033505) (1.7,0.033532) (1.75,0.033513) (1.8,0.033398) (1.85,0.033189) (1.9,0.033322) (1.95,0.033310) (2,0.033198) (2.05,0.033136) (2.1,0.033116) (2.15,0.032796) (2.2,0.032730) (2.25,0.032786) (2.3,0.033168) (2.35,0.032842) (2.4,0.032637) (2.45,0.032806) (2.5,0.032976) (2.55,0.032946) (2.6,0.032875) (2.65,0.032795) (2.7,0.032650) (2.75,0.032811) (2.8,0.032899) (2.85,0.032938) (2.9,0.032849) (2.95,0.032826) (3,0.032818) (3.05,0.032777) (3.1,0.033189) (3.15,0.033003) (3.2,0.032807) (3.25,0.032632) (3.3,0.032582) (3.35,0.032647) (3.4,0.032651) (3.45,0.032602) (3.5,0.032378) (3.55,0.032492) (3.6,0.032140) (3.65,0.032459) (3.7,0.032442) (3.75,0.032477) (3.8,0.032756) (3.85,0.032422) (3.9,0.032517) (3.95,0.032321) (4,0.032510) (4.05,0.032536) (4.1,0.032616) (4.15,0.032563) (4.2,0.032529) (4.25,0.032611) (4.3,0.032720) (4.35,0.032599) (4.4,0.032877) (4.45,0.032765) (4.5,0.032515) (4.55,0.032540) (4.6,0.032416) (4.65,0.032353) (4.7,0.032412) (4.75,0.032525) (4.8,0.032579) (4.85,0.032515) (4.9,0.032588) (4.95,0.032664) (5,0.032754)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.044349) (0.25,0.042948) (0.3,0.041905) (0.35,0.041032) (0.4,0.040415) (0.45,0.039426) (0.5,0.038666) (0.55,0.038223) (0.6,0.037683) (0.65,0.037107) (0.7,0.037047) (0.75,0.036618) (0.8,0.036395) (0.85,0.036319) (0.9,0.036093) (0.95,0.035898) (1,0.035775) (1.05,0.035881) (1.1,0.035771) (1.15,0.035621) (1.2,0.035745) (1.25,0.035674) (1.3,0.035323) (1.35,0.035289) (1.4,0.035198) (1.45,0.034910) (1.5,0.034968) (1.55,0.034858) (1.6,0.034964) (1.65,0.034966) (1.7,0.035253) (1.75,0.035366) (1.8,0.035287) (1.85,0.034847) (1.9,0.034745) (1.95,0.034894) (2,0.034793) (2.05,0.034586) (2.1,0.034276) (2.15,0.034208) (2.2,0.034193) (2.25,0.034208) (2.3,0.034492) (2.35,0.034213) (2.4,0.034182) (2.45,0.034423) (2.5,0.034478) (2.55,0.034518) (2.6,0.034353) (2.65,0.034345) (2.7,0.034136) (2.75,0.034542) (2.8,0.034677) (2.85,0.034488) (2.9,0.034262) (2.95,0.034232) (3,0.034302) (3.05,0.034432) (3.1,0.034432) (3.15,0.034215) (3.2,0.034145) (3.25,0.034071) (3.3,0.034061) (3.35,0.034031) (3.4,0.033819) (3.45,0.034129) (3.5,0.034135) (3.55,0.033878) (3.6,0.033611) (3.65,0.033694) (3.7,0.033549) (3.75,0.033534) (3.8,0.034305) (3.85,0.034128) (3.9,0.034107) (3.95,0.034069) (4,0.034120) (4.05,0.034192) (4.1,0.034104) (4.15,0.034086) (4.2,0.033912) (4.25,0.034136) (4.3,0.034254) (4.35,0.034117) (4.4,0.034308) (4.45,0.033905) (4.5,0.033997) (4.55,0.033833) (4.6,0.033796) (4.65,0.033856) (4.7,0.033816) (4.75,0.033785) (4.8,0.033535) (4.85,0.033758) (4.9,0.034014) (4.95,0.034003) (5,0.033879)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.045663) (0.25,0.043500) (0.3,0.042005) (0.35,0.040567) (0.4,0.039728) (0.45,0.038842) (0.5,0.038041) (0.55,0.037747) (0.6,0.037378) (0.65,0.036858) (0.7,0.036674) (0.75,0.036180) (0.8,0.036115) (0.85,0.036086) (0.9,0.035931) (0.95,0.035925) (1,0.035959) (1.05,0.035728) (1.1,0.035487) (1.15,0.035381) (1.2,0.035322) (1.25,0.035236) (1.3,0.035136) (1.35,0.035094) (1.4,0.035026) (1.45,0.034956) (1.5,0.034830) (1.55,0.034766) (1.6,0.034639) (1.65,0.034816) (1.7,0.034875) (1.75,0.034536) (1.8,0.034374) (1.85,0.034313) (1.9,0.034128) (1.95,0.034308) (2,0.034105) (2.05,0.034155) (2.1,0.034023) (2.15,0.033926) (2.2,0.033792) (2.25,0.033626) (2.3,0.033784) (2.35,0.033686) (2.4,0.033782) (2.45,0.033889) (2.5,0.033794) (2.55,0.033688) (2.6,0.033769) (2.65,0.033868) (2.7,0.034018) (2.75,0.034265) (2.8,0.034355) (2.85,0.033999) (2.9,0.034098) (2.95,0.034044) (3,0.033947) (3.05,0.033813) (3.1,0.033985) (3.15,0.033740) (3.2,0.033695) (3.25,0.033443) (3.3,0.033523) (3.35,0.033528) (3.4,0.033454) (3.45,0.033573) (3.5,0.033495) (3.55,0.033351) (3.6,0.033220) (3.65,0.033580) (3.7,0.033353) (3.75,0.033430) (3.8,0.033876) (3.85,0.033591) (3.9,0.033493) (3.95,0.033529) (4,0.033558) (4.05,0.033580) (4.1,0.033672) (4.15,0.033595) (4.2,0.033616) (4.25,0.033713) (4.3,0.034126) (4.35,0.034268) (4.4,0.034157) (4.45,0.034166) (4.5,0.034023) (4.55,0.033856) (4.6,0.033613) (4.65,0.033636) (4.7,0.033794) (4.75,0.033967) (4.8,0.033925) (4.85,0.033757) (4.9,0.033628) (4.95,0.033791) (5,0.033987)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.049283) (0.25,0.046208) (0.3,0.044613) (0.35,0.043133) (0.4,0.042352) (0.45,0.041352) (0.5,0.040680) (0.55,0.040240) (0.6,0.039427) (0.65,0.039055) (0.7,0.039136) (0.75,0.038205) (0.8,0.038656) (0.85,0.038609) (0.9,0.038321) (0.95,0.038099) (1,0.037877) (1.05,0.037726) (1.1,0.037232) (1.15,0.037350) (1.2,0.037515) (1.25,0.036846) (1.3,0.036857) (1.35,0.036607) (1.4,0.036628) (1.45,0.036581) (1.5,0.036755) (1.55,0.036719) (1.6,0.036674) (1.65,0.036526) (1.7,0.036508) (1.75,0.036552) (1.8,0.036486) (1.85,0.036148) (1.9,0.036284) (1.95,0.036196) (2,0.036080) (2.05,0.035996) (2.1,0.036134) (2.15,0.035774) (2.2,0.035583) (2.25,0.035428) (2.3,0.035615) (2.35,0.035668) (2.4,0.035453) (2.45,0.035539) (2.5,0.035647) (2.55,0.035528) (2.6,0.035445) (2.65,0.035363) (2.7,0.035394) (2.75,0.035666) (2.8,0.035755) (2.85,0.035300) (2.9,0.035444) (2.95,0.035614) (3,0.035472) (3.05,0.035157) (3.1,0.035552) (3.15,0.035238) (3.2,0.035175) (3.25,0.034905) (3.3,0.034879) (3.35,0.034630) (3.4,0.034433) (3.45,0.034443) (3.5,0.034508) (3.55,0.034367) (3.6,0.034542) (3.65,0.034817) (3.7,0.034316) (3.75,0.034314) (3.8,0.034699) (3.85,0.034490) (3.9,0.034875) (3.95,0.034676) (4,0.034761) (4.05,0.034600) (4.1,0.034389) (4.15,0.034487) (4.2,0.034415) (4.25,0.034645) (4.3,0.034981) (4.35,0.034784) (4.4,0.034564) (4.45,0.034644) (4.5,0.034205) (4.55,0.034404) (4.6,0.034243) (4.65,0.034213) (4.7,0.034326) (4.75,0.034497) (4.8,0.034325) (4.85,0.034325) (4.9,0.034224) (4.95,0.034374) (5,0.034449)};
  \nextgroupplot[title={Tableware serving}, ymin=0.03025, ymax=0.05198,
      ytick={0.04,0.05}, yticklabels={0.04,0.05}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.044904) (0.25,0.043326) (0.3,0.042433) (0.35,0.040968) (0.4,0.040349) (0.45,0.039621) (0.5,0.039055) (0.55,0.038558) (0.6,0.038182) (0.65,0.038102) (0.7,0.037491) (0.75,0.037211) (0.8,0.036699) (0.85,0.036097) (0.9,0.036039) (0.95,0.035642) (1,0.035758) (1.05,0.035248) (1.1,0.035186) (1.15,0.035118) (1.2,0.034538) (1.25,0.035100) (1.3,0.035361) (1.35,0.034857) (1.4,0.034694) (1.45,0.034829) (1.5,0.034158) (1.55,0.034099) (1.6,0.033854) (1.65,0.034043) (1.7,0.034115) (1.75,0.033649) (1.8,0.033337) (1.85,0.033500) (1.9,0.033331) (1.95,0.033295) (2,0.033474) (2.05,0.033345) (2.1,0.033290) (2.15,0.033232) (2.2,0.033482) (2.25,0.033179) (2.3,0.032681) (2.35,0.032377) (2.4,0.032598) (2.45,0.032758) (2.5,0.032182) (2.55,0.032071) (2.6,0.032304) (2.65,0.032337) (2.7,0.032533) (2.75,0.032639) (2.8,0.032441) (2.85,0.032040) (2.9,0.032320) (2.95,0.032052) (3,0.032278) (3.05,0.032254) (3.1,0.032027) (3.15,0.032079) (3.2,0.031975) (3.25,0.031754) (3.3,0.031800) (3.35,0.031900) (3.4,0.031426) (3.45,0.031727) (3.5,0.032000) (3.55,0.031386) (3.6,0.031835) (3.65,0.031844) (3.7,0.031635) (3.75,0.031939) (3.8,0.032149) (3.85,0.031796) (3.9,0.031148) (3.95,0.031280) (4,0.031205) (4.05,0.031460) (4.1,0.031331) (4.15,0.031776) (4.2,0.031791) (4.25,0.031387) (4.3,0.031865) (4.35,0.031690) (4.4,0.031937) (4.45,0.031315) (4.5,0.030992) (4.55,0.030859) (4.6,0.031012) (4.65,0.031236) (4.7,0.030941) (4.75,0.031273) (4.8,0.031481) (4.85,0.031302) (4.9,0.031261) (4.95,0.031195) (5,0.031098)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.043860) (0.25,0.041493) (0.3,0.040243) (0.35,0.039459) (0.4,0.038382) (0.45,0.037842) (0.5,0.037359) (0.55,0.036984) (0.6,0.036816) (0.65,0.036683) (0.7,0.036770) (0.75,0.036130) (0.8,0.035557) (0.85,0.035317) (0.9,0.035098) (0.95,0.034896) (1,0.034943) (1.05,0.034653) (1.1,0.034601) (1.15,0.034430) (1.2,0.033783) (1.25,0.034544) (1.3,0.035045) (1.35,0.034524) (1.4,0.033913) (1.45,0.034109) (1.5,0.034278) (1.55,0.033907) (1.6,0.033944) (1.65,0.033893) (1.7,0.033589) (1.75,0.033636) (1.8,0.033206) (1.85,0.033636) (1.9,0.033718) (1.95,0.033615) (2,0.034180) (2.05,0.033497) (2.1,0.033822) (2.15,0.033485) (2.2,0.033786) (2.25,0.033367) (2.3,0.033059) (2.35,0.032931) (2.4,0.033174) (2.45,0.033132) (2.5,0.032415) (2.55,0.032653) (2.6,0.032686) (2.65,0.032746) (2.7,0.032762) (2.75,0.032978) (2.8,0.033360) (2.85,0.032996) (2.9,0.032987) (2.95,0.032573) (3,0.032791) (3.05,0.032722) (3.1,0.032590) (3.15,0.032803) (3.2,0.032729) (3.25,0.032794) (3.3,0.032731) (3.35,0.032522) (3.4,0.032097) (3.45,0.032489) (3.5,0.032741) (3.55,0.032570) (3.6,0.033058) (3.65,0.032852) (3.7,0.032787) (3.75,0.032897) (3.8,0.033109) (3.85,0.032850) (3.9,0.032517) (3.95,0.032244) (4,0.032218) (4.05,0.032446) (4.1,0.032300) (4.15,0.032133) (4.2,0.032314) (4.25,0.032414) (4.3,0.032589) (4.35,0.032215) (4.4,0.032615) (4.45,0.032429) (4.5,0.032272) (4.55,0.031996) (4.6,0.032300) (4.65,0.032228) (4.7,0.031916) (4.75,0.032030) (4.8,0.032414) (4.85,0.032159) (4.9,0.032073) (4.95,0.032042) (5,0.032330)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.046203) (0.25,0.043984) (0.3,0.042406) (0.35,0.041276) (0.4,0.040510) (0.45,0.039637) (0.5,0.038849) (0.55,0.038489) (0.6,0.038603) (0.65,0.038113) (0.7,0.037671) (0.75,0.037349) (0.8,0.036452) (0.85,0.036170) (0.9,0.035656) (0.95,0.035110) (1,0.035329) (1.05,0.035273) (1.1,0.035619) (1.15,0.035232) (1.2,0.034229) (1.25,0.034507) (1.3,0.035242) (1.35,0.034607) (1.4,0.033814) (1.45,0.034406) (1.5,0.034105) (1.55,0.033653) (1.6,0.033292) (1.65,0.033100) (1.7,0.033365) (1.75,0.033243) (1.8,0.033151) (1.85,0.033448) (1.9,0.033327) (1.95,0.033382) (2,0.033046) (2.05,0.033011) (2.1,0.033425) (2.15,0.033578) (2.2,0.033284) (2.25,0.033677) (2.3,0.033234) (2.35,0.032622) (2.4,0.032983) (2.45,0.033477) (2.5,0.032433) (2.55,0.032468) (2.6,0.032432) (2.65,0.032769) (2.7,0.033082) (2.75,0.032972) (2.8,0.032699) (2.85,0.031837) (2.9,0.032581) (2.95,0.032044) (3,0.032491) (3.05,0.032720) (3.1,0.032031) (3.15,0.032330) (3.2,0.032394) (3.25,0.032502) (3.3,0.032133) (3.35,0.031814) (3.4,0.031524) (3.45,0.031731) (3.5,0.031607) (3.55,0.031362) (3.6,0.031607) (3.65,0.031853) (3.7,0.031829) (3.75,0.031467) (3.8,0.031933) (3.85,0.031930) (3.9,0.031515) (3.95,0.031939) (4,0.031040) (4.05,0.031448) (4.1,0.031498) (4.15,0.031466) (4.2,0.031697) (4.25,0.031880) (4.3,0.033127) (4.35,0.032760) (4.4,0.032649) (4.45,0.032150) (4.5,0.032284) (4.55,0.032350) (4.6,0.032320) (4.65,0.032776) (4.7,0.032169) (4.75,0.031885) (4.8,0.032458) (4.85,0.032156) (4.9,0.032295) (4.95,0.032531) (5,0.032449)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.048561) (0.25,0.045367) (0.3,0.043367) (0.35,0.041935) (0.4,0.040660) (0.45,0.039849) (0.5,0.038727) (0.55,0.038187) (0.6,0.038438) (0.65,0.037453) (0.7,0.036730) (0.75,0.036715) (0.8,0.035999) (0.85,0.035728) (0.9,0.035350) (0.95,0.035276) (1,0.035304) (1.05,0.035177) (1.1,0.035213) (1.15,0.034622) (1.2,0.033807) (1.25,0.034263) (1.3,0.034836) (1.35,0.034481) (1.4,0.034156) (1.45,0.034605) (1.5,0.034404) (1.55,0.034441) (1.6,0.034223) (1.65,0.034329) (1.7,0.034155) (1.75,0.034145) (1.8,0.034285) (1.85,0.034107) (1.9,0.033575) (1.95,0.033649) (2,0.033680) (2.05,0.033819) (2.1,0.033988) (2.15,0.033937) (2.2,0.033893) (2.25,0.033287) (2.3,0.033133) (2.35,0.032605) (2.4,0.032843) (2.45,0.032990) (2.5,0.032317) (2.55,0.032575) (2.6,0.032814) (2.65,0.032963) (2.7,0.033088) (2.75,0.033273) (2.8,0.033632) (2.85,0.033007) (2.9,0.033166) (2.95,0.032148) (3,0.032381) (3.05,0.032495) (3.1,0.032201) (3.15,0.032244) (3.2,0.032051) (3.25,0.032163) (3.3,0.031879) (3.35,0.031831) (3.4,0.031732) (3.45,0.031936) (3.5,0.031991) (3.55,0.031700) (3.6,0.031740) (3.65,0.031744) (3.7,0.031786) (3.75,0.031820) (3.8,0.032357) (3.85,0.032349) (3.9,0.032291) (3.95,0.032170) (4,0.031913) (4.05,0.032238) (4.1,0.032010) (4.15,0.031937) (4.2,0.031816) (4.25,0.031660) (4.3,0.032364) (4.35,0.032293) (4.4,0.032420) (4.45,0.032164) (4.5,0.032370) (4.55,0.032040) (4.6,0.032238) (4.65,0.032233) (4.7,0.032166) (4.75,0.032094) (4.8,0.032397) (4.85,0.032589) (4.9,0.032314) (4.95,0.032321) (5,0.032601)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.050948) (0.25,0.047102) (0.3,0.044936) (0.35,0.043477) (0.4,0.042644) (0.45,0.041328) (0.5,0.040037) (0.55,0.039295) (0.6,0.039100) (0.65,0.038493) (0.7,0.038131) (0.75,0.038145) (0.8,0.037158) (0.85,0.037041) (0.9,0.036832) (0.95,0.036253) (1,0.036049) (1.05,0.036703) (1.1,0.037078) (1.15,0.036357) (1.2,0.035671) (1.25,0.035841) (1.3,0.036415) (1.35,0.035984) (1.4,0.035171) (1.45,0.035577) (1.5,0.035357) (1.55,0.035232) (1.6,0.034945) (1.65,0.034514) (1.7,0.034907) (1.75,0.034567) (1.8,0.034599) (1.85,0.034896) (1.9,0.034375) (1.95,0.034797) (2,0.034673) (2.05,0.034560) (2.1,0.034942) (2.15,0.034898) (2.2,0.034805) (2.25,0.034625) (2.3,0.034391) (2.35,0.034088) (2.4,0.034407) (2.45,0.034716) (2.5,0.033758) (2.55,0.033657) (2.6,0.033760) (2.65,0.034141) (2.7,0.034005) (2.75,0.034186) (2.8,0.034501) (2.85,0.033773) (2.9,0.033793) (2.95,0.032988) (3,0.033468) (3.05,0.033708) (3.1,0.033222) (3.15,0.033568) (3.2,0.033311) (3.25,0.033247) (3.3,0.032935) (3.35,0.032584) (3.4,0.032911) (3.45,0.032866) (3.5,0.033017) (3.55,0.032618) (3.6,0.032089) (3.65,0.032097) (3.7,0.032256) (3.75,0.032429) (3.8,0.032733) (3.85,0.032860) (3.9,0.032608) (3.95,0.032750) (4,0.032692) (4.05,0.033283) (4.1,0.032894) (4.15,0.032962) (4.2,0.033345) (4.25,0.032994) (4.3,0.034236) (4.35,0.033624) (4.4,0.033408) (4.45,0.033258) (4.5,0.033334) (4.55,0.033419) (4.6,0.033107) (4.65,0.033424) (4.7,0.033872) (4.75,0.033623) (4.8,0.033778) (4.85,0.033498) (4.9,0.033255) (4.95,0.033247) (5,0.033493)};
  \nextgroupplot[title={Textile folding}, ymin=0.06516, ymax=0.12646,
      ytick={0.08,0.10,0.12}, yticklabels={0.08,0.10,0.12}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.099846) (0.25,0.091855) (0.3,0.088023) (0.35,0.085272) (0.4,0.083192) (0.45,0.081448) (0.5,0.079721) (0.55,0.078655) (0.6,0.077895) (0.65,0.076639) (0.7,0.075723) (0.75,0.075520) (0.8,0.075232) (0.85,0.074399) (0.9,0.074520) (0.95,0.074019) (1,0.073784) (1.05,0.072852) (1.1,0.072257) (1.15,0.072208) (1.2,0.070999) (1.25,0.071581) (1.3,0.071439) (1.35,0.071107) (1.4,0.070450) (1.45,0.070569) (1.5,0.070111) (1.55,0.069786) (1.6,0.069473) (1.65,0.069722) (1.7,0.070534) (1.75,0.070149) (1.8,0.069582) (1.85,0.068911) (1.9,0.068902) (1.95,0.069448) (2,0.069604) (2.05,0.069021) (2.1,0.069406) (2.15,0.068851) (2.2,0.068733) (2.25,0.068597) (2.3,0.069099) (2.35,0.068580) (2.4,0.068838) (2.45,0.068538) (2.5,0.067827) (2.55,0.067781) (2.6,0.067975) (2.65,0.067873) (2.7,0.068038) (2.75,0.067613) (2.8,0.067770) (2.85,0.067996) (2.9,0.067815) (2.95,0.067655) (3,0.067589) (3.05,0.068296) (3.1,0.068171) (3.15,0.068846) (3.2,0.068639) (3.25,0.068372) (3.3,0.069076) (3.35,0.068089) (3.4,0.068090) (3.45,0.068206) (3.5,0.068940) (3.55,0.068628) (3.6,0.069182) (3.65,0.068479) (3.7,0.068058) (3.75,0.068099) (3.8,0.068201) (3.85,0.068288) (3.9,0.067815) (3.95,0.067245) (4,0.067431) (4.05,0.066995) (4.1,0.067008) (4.15,0.067282) (4.2,0.067691) (4.25,0.067742) (4.3,0.067086) (4.35,0.067368) (4.4,0.067705) (4.45,0.067478) (4.5,0.067408) (4.55,0.067337) (4.6,0.067586) (4.65,0.067368) (4.7,0.067775) (4.75,0.067873) (4.8,0.067514) (4.85,0.067832) (4.9,0.068114) (4.95,0.067453) (5,0.067828)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.104518) (0.25,0.095120) (0.3,0.089947) (0.35,0.087044) (0.4,0.084866) (0.45,0.082807) (0.5,0.081034) (0.55,0.079884) (0.6,0.078780) (0.65,0.077486) (0.7,0.076844) (0.75,0.076458) (0.8,0.076146) (0.85,0.075325) (0.9,0.074871) (0.95,0.074743) (1,0.074217) (1.05,0.073686) (1.1,0.072854) (1.15,0.073115) (1.2,0.071935) (1.25,0.071798) (1.3,0.071958) (1.35,0.071614) (1.4,0.071201) (1.45,0.070957) (1.5,0.070997) (1.55,0.070492) (1.6,0.070447) (1.65,0.069980) (1.7,0.070268) (1.75,0.069978) (1.8,0.069685) (1.85,0.069246) (1.9,0.069178) (1.95,0.069237) (2,0.069810) (2.05,0.069427) (2.1,0.070075) (2.15,0.069073) (2.2,0.069234) (2.25,0.069012) (2.3,0.069500) (2.35,0.068954) (2.4,0.068786) (2.45,0.069183) (2.5,0.068259) (2.55,0.068369) (2.6,0.068597) (2.65,0.068451) (2.7,0.068179) (2.75,0.068056) (2.8,0.068501) (2.85,0.068577) (2.9,0.068113) (2.95,0.068083) (3,0.068381) (3.05,0.068298) (3.1,0.068430) (3.15,0.068564) (3.2,0.068823) (3.25,0.068744) (3.3,0.069181) (3.35,0.068418) (3.4,0.068301) (3.45,0.068408) (3.5,0.068557) (3.55,0.068283) (3.6,0.068560) (3.65,0.068216) (3.7,0.067924) (3.75,0.068274) (3.8,0.067925) (3.85,0.067835) (3.9,0.067746) (3.95,0.067425) (4,0.067468) (4.05,0.067472) (4.1,0.067238) (4.15,0.067566) (4.2,0.067720) (4.25,0.067434) (4.3,0.066781) (4.35,0.067533) (4.4,0.067869) (4.45,0.067388) (4.5,0.067111) (4.55,0.066892) (4.6,0.067021) (4.65,0.067460) (4.7,0.067680) (4.75,0.067791) (4.8,0.067424) (4.85,0.067074) (4.9,0.066918) (4.95,0.066917) (5,0.067159)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.109101) (0.25,0.098597) (0.3,0.093286) (0.35,0.089877) (0.4,0.086989) (0.45,0.084973) (0.5,0.083245) (0.55,0.082100) (0.6,0.080621) (0.65,0.079105) (0.7,0.078602) (0.75,0.078149) (0.8,0.077465) (0.85,0.076589) (0.9,0.076580) (0.95,0.075983) (1,0.075279) (1.05,0.075707) (1.1,0.075069) (1.15,0.074477) (1.2,0.073191) (1.25,0.073073) (1.3,0.073243) (1.35,0.072740) (1.4,0.072101) (1.45,0.071709) (1.5,0.071794) (1.55,0.071538) (1.6,0.071207) (1.65,0.071436) (1.7,0.071638) (1.75,0.071527) (1.8,0.071042) (1.85,0.070669) (1.9,0.070514) (1.95,0.070765) (2,0.070688) (2.05,0.070298) (2.1,0.070799) (2.15,0.070324) (2.2,0.070156) (2.25,0.070148) (2.3,0.070597) (2.35,0.070083) (2.4,0.069839) (2.45,0.070020) (2.5,0.069162) (2.55,0.069242) (2.6,0.069382) (2.65,0.068990) (2.7,0.068865) (2.75,0.068499) (2.8,0.068525) (2.85,0.068774) (2.9,0.068836) (2.95,0.068701) (3,0.069212) (3.05,0.069257) (3.1,0.069259) (3.15,0.069015) (3.2,0.069157) (3.25,0.069341) (3.3,0.069478) (3.35,0.068889) (3.4,0.068878) (3.45,0.068808) (3.5,0.068861) (3.55,0.068885) (3.6,0.069147) (3.65,0.068367) (3.7,0.068250) (3.75,0.068067) (3.8,0.068422) (3.85,0.068044) (3.9,0.067993) (3.95,0.068007) (4,0.067754) (4.05,0.067528) (4.1,0.067322) (4.15,0.067568) (4.2,0.067951) (4.25,0.067916) (4.3,0.067150) (4.35,0.067591) (4.4,0.067747) (4.45,0.067658) (4.5,0.067563) (4.55,0.067721) (4.6,0.067531) (4.65,0.067616) (4.7,0.067928) (4.75,0.067684) (4.8,0.067902) (4.85,0.067850) (4.9,0.068311) (4.95,0.067804) (5,0.068169)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.113415) (0.25,0.102339) (0.3,0.096047) (0.35,0.092686) (0.4,0.089330) (0.45,0.087019) (0.5,0.084438) (0.55,0.083864) (0.6,0.082862) (0.65,0.081346) (0.7,0.080659) (0.75,0.080360) (0.8,0.079701) (0.85,0.078430) (0.9,0.078147) (0.95,0.077557) (1,0.077064) (1.05,0.076465) (1.1,0.076254) (1.15,0.076100) (1.2,0.074943) (1.25,0.074977) (1.3,0.075122) (1.35,0.074699) (1.4,0.074218) (1.45,0.074294) (1.5,0.073971) (1.55,0.073675) (1.6,0.073587) (1.65,0.072930) (1.7,0.073063) (1.75,0.072853) (1.8,0.072359) (1.85,0.071736) (1.9,0.071915) (1.95,0.072188) (2,0.072224) (2.05,0.071710) (2.1,0.072511) (2.15,0.071926) (2.2,0.071248) (2.25,0.071664) (2.3,0.071828) (2.35,0.071904) (2.4,0.071563) (2.45,0.071485) (2.5,0.070600) (2.55,0.071019) (2.6,0.070686) (2.65,0.070998) (2.7,0.071066) (2.75,0.070972) (2.8,0.071207) (2.85,0.071332) (2.9,0.071144) (2.95,0.070776) (3,0.071046) (3.05,0.071233) (3.1,0.071157) (3.15,0.071083) (3.2,0.071127) (3.25,0.071244) (3.3,0.071105) (3.35,0.070364) (3.4,0.070098) (3.45,0.070521) (3.5,0.071081) (3.55,0.070658) (3.6,0.070308) (3.65,0.069797) (3.7,0.069897) (3.75,0.069367) (3.8,0.069393) (3.85,0.069534) (3.9,0.069364) (3.95,0.069422) (4,0.069111) (4.05,0.069309) (4.1,0.069224) (4.15,0.069458) (4.2,0.069451) (4.25,0.069662) (4.3,0.068757) (4.35,0.068863) (4.4,0.068835) (4.45,0.068941) (4.5,0.068859) (4.55,0.068936) (4.6,0.069039) (4.65,0.069100) (4.7,0.069629) (4.75,0.069397) (4.8,0.069323) (4.85,0.069483) (4.9,0.069354) (4.95,0.069646) (5,0.070014)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.123390) (0.25,0.110703) (0.3,0.102458) (0.35,0.097535) (0.4,0.093760) (0.45,0.091556) (0.5,0.088970) (0.55,0.087922) (0.6,0.086219) (0.65,0.085142) (0.7,0.084262) (0.75,0.083600) (0.8,0.082818) (0.85,0.082064) (0.9,0.081798) (0.95,0.081122) (1,0.080383) (1.05,0.079939) (1.1,0.079742) (1.15,0.079089) (1.2,0.078062) (1.25,0.077978) (1.3,0.078189) (1.35,0.077985) (1.4,0.077375) (1.45,0.077596) (1.5,0.077804) (1.55,0.077637) (1.6,0.077032) (1.65,0.076678) (1.7,0.076788) (1.75,0.076413) (1.8,0.076329) (1.85,0.075655) (1.9,0.075760) (1.95,0.076205) (2,0.076467) (2.05,0.076103) (2.1,0.076504) (2.15,0.076316) (2.2,0.075773) (2.25,0.075687) (2.3,0.076278) (2.35,0.076177) (2.4,0.075975) (2.45,0.076008) (2.5,0.075080) (2.55,0.074626) (2.6,0.074993) (2.65,0.074401) (2.7,0.074769) (2.75,0.074730) (2.8,0.074879) (2.85,0.075285) (2.9,0.074731) (2.95,0.074898) (3,0.075554) (3.05,0.074985) (3.1,0.075223) (3.15,0.074842) (3.2,0.075059) (3.25,0.074973) (3.3,0.075298) (3.35,0.074284) (3.4,0.074525) (3.45,0.074894) (3.5,0.074605) (3.55,0.074831) (3.6,0.075143) (3.65,0.074593) (3.7,0.074471) (3.75,0.074441) (3.8,0.074279) (3.85,0.074449) (3.9,0.074082) (3.95,0.073974) (4,0.073435) (4.05,0.073284) (4.1,0.073632) (4.15,0.073461) (4.2,0.073901) (4.25,0.073955) (4.3,0.073438) (4.35,0.073867) (4.4,0.074069) (4.45,0.073939) (4.5,0.073890) (4.55,0.074077) (4.6,0.073929) (4.65,0.073237) (4.7,0.073905) (4.75,0.073762) (4.8,0.073846) (4.85,0.073813) (4.9,0.074037) (4.95,0.073949) (5,0.074360)};
  \nextgroupplot[title={Throwing}, ymin=0.03178, ymax=0.06385,
      ytick={0.04,0.05,0.06}, yticklabels={0.04,0.05,0.06}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.051840) (0.25,0.047298) (0.3,0.045130) (0.35,0.043467) (0.4,0.042681) (0.45,0.041891) (0.5,0.041156) (0.55,0.040567) (0.6,0.040048) (0.65,0.039568) (0.7,0.039303) (0.75,0.038291) (0.8,0.038102) (0.85,0.037804) (0.9,0.037719) (0.95,0.037342) (1,0.036924) (1.05,0.036666) (1.1,0.036373) (1.15,0.036420) (1.2,0.036206) (1.25,0.036065) (1.3,0.036151) (1.35,0.036112) (1.4,0.036090) (1.45,0.035892) (1.5,0.035899) (1.55,0.035687) (1.6,0.035420) (1.65,0.035552) (1.7,0.035444) (1.75,0.035447) (1.8,0.035232) (1.85,0.035142) (1.9,0.034837) (1.95,0.035049) (2,0.034850) (2.05,0.034824) (2.1,0.034468) (2.15,0.034489) (2.2,0.034371) (2.25,0.034415) (2.3,0.034361) (2.35,0.034247) (2.4,0.034454) (2.45,0.034170) (2.5,0.034213) (2.55,0.034098) (2.6,0.033844) (2.65,0.033890) (2.7,0.033966) (2.75,0.033947) (2.8,0.033629) (2.85,0.033600) (2.9,0.033643) (2.95,0.033800) (3,0.033369) (3.05,0.033483) (3.1,0.033467) (3.15,0.033342) (3.2,0.033360) (3.25,0.033203) (3.3,0.033689) (3.35,0.033753) (3.4,0.033574) (3.45,0.033684) (3.5,0.033560) (3.55,0.033628) (3.6,0.033591) (3.65,0.033677) (3.7,0.033455) (3.75,0.033854) (3.8,0.033578) (3.85,0.033495) (3.9,0.033590) (3.95,0.033366) (4,0.033551) (4.05,0.033159) (4.1,0.033646) (4.15,0.033501) (4.2,0.033228) (4.25,0.033203) (4.3,0.033366) (4.35,0.033376) (4.4,0.033219) (4.45,0.033124) (4.5,0.032928) (4.55,0.033044) (4.6,0.033276) (4.65,0.033272) (4.7,0.033342) (4.75,0.033205) (4.8,0.033641) (4.85,0.032859) (4.9,0.033011) (4.95,0.032955) (5,0.033236)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.051695) (0.25,0.047153) (0.3,0.044919) (0.35,0.043368) (0.4,0.042395) (0.45,0.041375) (0.5,0.040889) (0.55,0.040159) (0.6,0.039572) (0.65,0.039350) (0.7,0.038904) (0.75,0.038053) (0.8,0.037724) (0.85,0.037416) (0.9,0.037243) (0.95,0.037105) (1,0.036546) (1.05,0.036368) (1.1,0.036152) (1.15,0.036211) (1.2,0.035936) (1.25,0.035914) (1.3,0.035702) (1.35,0.035559) (1.4,0.035265) (1.45,0.035434) (1.5,0.035471) (1.55,0.035239) (1.6,0.034879) (1.65,0.035120) (1.7,0.034907) (1.75,0.034893) (1.8,0.034803) (1.85,0.034778) (1.9,0.034564) (1.95,0.034733) (2,0.034748) (2.05,0.034566) (2.1,0.034304) (2.15,0.034225) (2.2,0.034239) (2.25,0.034179) (2.3,0.034104) (2.35,0.033916) (2.4,0.034007) (2.45,0.034028) (2.5,0.033911) (2.55,0.033729) (2.6,0.033708) (2.65,0.033576) (2.7,0.033727) (2.75,0.033698) (2.8,0.033558) (2.85,0.033407) (2.9,0.033313) (2.95,0.033499) (3,0.033349) (3.05,0.033563) (3.1,0.033448) (3.15,0.033457) (3.2,0.033380) (3.25,0.033155) (3.3,0.033606) (3.35,0.033421) (3.4,0.033180) (3.45,0.033476) (3.5,0.033252) (3.55,0.033311) (3.6,0.033258) (3.65,0.033075) (3.7,0.033026) (3.75,0.033274) (3.8,0.033235) (3.85,0.032961) (3.9,0.032752) (3.95,0.032797) (4,0.032988) (4.05,0.032827) (4.1,0.033132) (4.15,0.033185) (4.2,0.032798) (4.25,0.032821) (4.3,0.032828) (4.35,0.032741) (4.4,0.032867) (4.45,0.032842) (4.5,0.032642) (4.55,0.032613) (4.6,0.032671) (4.65,0.032769) (4.7,0.032777) (4.75,0.032708) (4.8,0.033296) (4.85,0.032948) (4.9,0.032748) (4.95,0.032617) (5,0.032820)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.056495) (0.25,0.051520) (0.3,0.048894) (0.35,0.047009) (0.4,0.045852) (0.45,0.044448) (0.5,0.043559) (0.55,0.042947) (0.6,0.042054) (0.65,0.041821) (0.7,0.041113) (0.75,0.040137) (0.8,0.039848) (0.85,0.039564) (0.9,0.039212) (0.95,0.038898) (1,0.038628) (1.05,0.038424) (1.1,0.038372) (1.15,0.038508) (1.2,0.038156) (1.25,0.037885) (1.3,0.037468) (1.35,0.037582) (1.4,0.037091) (1.45,0.036909) (1.5,0.036999) (1.55,0.036836) (1.6,0.036514) (1.65,0.036785) (1.7,0.036413) (1.75,0.036932) (1.8,0.036532) (1.85,0.036472) (1.9,0.036267) (1.95,0.036360) (2,0.036111) (2.05,0.035845) (2.1,0.035771) (2.15,0.035568) (2.2,0.035223) (2.25,0.035122) (2.3,0.035224) (2.35,0.034976) (2.4,0.035320) (2.45,0.035409) (2.5,0.035250) (2.55,0.035098) (2.6,0.034860) (2.65,0.034657) (2.7,0.034680) (2.75,0.035060) (2.8,0.034466) (2.85,0.034367) (2.9,0.034364) (2.95,0.034570) (3,0.034227) (3.05,0.034437) (3.1,0.034226) (3.15,0.034478) (3.2,0.034512) (3.25,0.034117) (3.3,0.034710) (3.35,0.034747) (3.4,0.034628) (3.45,0.034792) (3.5,0.034671) (3.55,0.034749) (3.6,0.034838) (3.65,0.034764) (3.7,0.034609) (3.75,0.034786) (3.8,0.034765) (3.85,0.034847) (3.9,0.034443) (3.95,0.034229) (4,0.034666) (4.05,0.034294) (4.1,0.034396) (4.15,0.034575) (4.2,0.034529) (4.25,0.034271) (4.3,0.034102) (4.35,0.033988) (4.4,0.033995) (4.45,0.033857) (4.5,0.033950) (4.55,0.034191) (4.6,0.033992) (4.65,0.033977) (4.7,0.034354) (4.75,0.034218) (4.8,0.034773) (4.85,0.034306) (4.9,0.034197) (4.95,0.034225) (5,0.034446)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.059699) (0.25,0.053969) (0.3,0.050793) (0.35,0.048320) (0.4,0.047007) (0.45,0.045676) (0.5,0.044575) (0.55,0.043821) (0.6,0.042728) (0.65,0.042252) (0.7,0.041703) (0.75,0.040729) (0.8,0.040525) (0.85,0.040101) (0.9,0.039771) (0.95,0.039745) (1,0.039138) (1.05,0.038904) (1.1,0.038864) (1.15,0.039158) (1.2,0.038562) (1.25,0.038398) (1.3,0.038161) (1.35,0.038078) (1.4,0.037849) (1.45,0.037568) (1.5,0.037604) (1.55,0.037315) (1.6,0.036821) (1.65,0.037151) (1.7,0.036946) (1.75,0.037299) (1.8,0.037058) (1.85,0.036923) (1.9,0.036604) (1.95,0.036644) (2,0.036490) (2.05,0.036375) (2.1,0.036019) (2.15,0.035512) (2.2,0.035613) (2.25,0.035537) (2.3,0.035679) (2.35,0.035804) (2.4,0.035860) (2.45,0.035749) (2.5,0.035852) (2.55,0.035525) (2.6,0.035242) (2.65,0.035160) (2.7,0.035316) (2.75,0.035571) (2.8,0.035233) (2.85,0.035115) (2.9,0.035441) (2.95,0.035305) (3,0.034974) (3.05,0.034854) (3.1,0.034619) (3.15,0.034815) (3.2,0.034646) (3.25,0.034749) (3.3,0.035165) (3.35,0.035361) (3.4,0.035201) (3.45,0.035580) (3.5,0.035414) (3.55,0.035536) (3.6,0.035300) (3.65,0.035031) (3.7,0.034704) (3.75,0.034707) (3.8,0.034627) (3.85,0.034326) (3.9,0.034205) (3.95,0.034113) (4,0.034454) (4.05,0.034375) (4.1,0.034726) (4.15,0.034707) (4.2,0.034503) (4.25,0.034202) (4.3,0.034208) (4.35,0.034157) (4.4,0.034103) (4.45,0.033998) (4.5,0.033742) (4.55,0.033998) (4.6,0.033968) (4.65,0.034057) (4.7,0.034078) (4.75,0.034126) (4.8,0.034232) (4.85,0.034170) (4.9,0.034037) (4.95,0.034256) (5,0.034406)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.062221) (0.25,0.055371) (0.3,0.052006) (0.35,0.049985) (0.4,0.048185) (0.45,0.046867) (0.5,0.045353) (0.55,0.045014) (0.6,0.043898) (0.65,0.043696) (0.7,0.042953) (0.75,0.041735) (0.8,0.041688) (0.85,0.041049) (0.9,0.040805) (0.95,0.040468) (1,0.040119) (1.05,0.039465) (1.1,0.039381) (1.15,0.039386) (1.2,0.039204) (1.25,0.039029) (1.3,0.038847) (1.35,0.038360) (1.4,0.037934) (1.45,0.037932) (1.5,0.037962) (1.55,0.037772) (1.6,0.037553) (1.65,0.037855) (1.7,0.037759) (1.75,0.037995) (1.8,0.037689) (1.85,0.037567) (1.9,0.037394) (1.95,0.037153) (2,0.037223) (2.05,0.036736) (2.1,0.036612) (2.15,0.036196) (2.2,0.036221) (2.25,0.036124) (2.3,0.035956) (2.35,0.036272) (2.4,0.036247) (2.45,0.036224) (2.5,0.036466) (2.55,0.036043) (2.6,0.035921) (2.65,0.035823) (2.7,0.035890) (2.75,0.035977) (2.8,0.035602) (2.85,0.035487) (2.9,0.035804) (2.95,0.036025) (3,0.035706) (3.05,0.035613) (3.1,0.035287) (3.15,0.035335) (3.2,0.035294) (3.25,0.035226) (3.3,0.035815) (3.35,0.035921) (3.4,0.035754) (3.45,0.035707) (3.5,0.035631) (3.55,0.036035) (3.6,0.035864) (3.65,0.036031) (3.7,0.035682) (3.75,0.035845) (3.8,0.035788) (3.85,0.035592) (3.9,0.035286) (3.95,0.035323) (4,0.035612) (4.05,0.035432) (4.1,0.035453) (4.15,0.035345) (4.2,0.035483) (4.25,0.035403) (4.3,0.035046) (4.35,0.035210) (4.4,0.034975) (4.45,0.035067) (4.5,0.034987) (4.55,0.035165) (4.6,0.035344) (4.65,0.035336) (4.7,0.035444) (4.75,0.035125) (4.8,0.035622) (4.85,0.034976) (4.9,0.035042) (4.95,0.035089) (5,0.035309)};
  \nextgroupplot[title={Transfer}, ymin=0.04068, ymax=0.07054,
      ytick={0.05,0.06,0.07}, yticklabels={0.05,0.06,0.07}]
    \addplot[ScaleA, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.055661) (0.25,0.051592) (0.3,0.049593) (0.35,0.048193) (0.4,0.047142) (0.45,0.046759) (0.5,0.045954) (0.55,0.045632) (0.6,0.045576) (0.65,0.044719) (0.7,0.044745) (0.75,0.044265) (0.8,0.043788) (0.85,0.043693) (0.9,0.043418) (0.95,0.043532) (1,0.043371) (1.05,0.043186) (1.1,0.042983) (1.15,0.043120) (1.2,0.043231) (1.25,0.042761) (1.3,0.042826) (1.35,0.042939) (1.4,0.043151) (1.45,0.042923) (1.5,0.042893) (1.55,0.042823) (1.6,0.042976) (1.65,0.042545) (1.7,0.042823) (1.75,0.042484) (1.8,0.042910) (1.85,0.042789) (1.9,0.042614) (1.95,0.042846) (2,0.042391) (2.05,0.042357) (2.1,0.042298) (2.15,0.042284) (2.2,0.042204) (2.25,0.042033) (2.3,0.042560) (2.35,0.042302) (2.4,0.042116) (2.45,0.042326) (2.5,0.042324) (2.55,0.042238) (2.6,0.042105) (2.65,0.041982) (2.7,0.042037) (2.75,0.041769) (2.8,0.041879) (2.85,0.041783) (2.9,0.041854) (2.95,0.041522) (3,0.041896) (3.05,0.041836) (3.1,0.041974) (3.15,0.042089) (3.2,0.042127) (3.25,0.041890) (3.3,0.042016) (3.35,0.042255) (3.4,0.042416) (3.45,0.042163) (3.5,0.041977) (3.55,0.042094) (3.6,0.041931) (3.65,0.041919) (3.7,0.042069) (3.75,0.042171) (3.8,0.042311) (3.85,0.042347) (3.9,0.042298) (3.95,0.042282) (4,0.042570) (4.05,0.042542) (4.1,0.042483) (4.15,0.042178) (4.2,0.042271) (4.25,0.042121) (4.3,0.042165) (4.35,0.042471) (4.4,0.042460) (4.45,0.042363) (4.5,0.042605) (4.55,0.042126) (4.6,0.041878) (4.65,0.041811) (4.7,0.042081) (4.75,0.042036) (4.8,0.042570) (4.85,0.042515) (4.9,0.042293) (4.95,0.042204) (5,0.042242)};
    \addplot[ScaleB, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.057562) (0.25,0.053462) (0.3,0.051493) (0.35,0.049841) (0.4,0.048370) (0.45,0.047885) (0.5,0.046970) (0.55,0.046388) (0.6,0.046252) (0.65,0.045545) (0.7,0.045446) (0.75,0.045349) (0.8,0.044592) (0.85,0.044542) (0.9,0.044210) (0.95,0.044191) (1,0.044188) (1.05,0.044033) (1.1,0.044021) (1.15,0.044127) (1.2,0.044152) (1.25,0.043779) (1.3,0.043901) (1.35,0.043886) (1.4,0.044127) (1.45,0.043734) (1.5,0.043672) (1.55,0.043542) (1.6,0.043734) (1.65,0.043575) (1.7,0.043655) (1.75,0.043112) (1.8,0.043736) (1.85,0.043596) (1.9,0.043483) (1.95,0.043547) (2,0.043013) (2.05,0.042935) (2.1,0.043004) (2.15,0.043172) (2.2,0.042878) (2.25,0.042799) (2.3,0.042926) (2.35,0.042891) (2.4,0.042887) (2.45,0.042728) (2.5,0.042731) (2.55,0.042703) (2.6,0.042646) (2.65,0.042823) (2.7,0.042911) (2.75,0.042684) (2.8,0.042889) (2.85,0.042788) (2.9,0.042801) (2.95,0.042613) (3,0.042764) (3.05,0.042457) (3.1,0.042618) (3.15,0.042838) (3.2,0.042886) (3.25,0.042952) (3.3,0.042708) (3.35,0.043002) (3.4,0.043094) (3.45,0.043071) (3.5,0.043107) (3.55,0.043037) (3.6,0.042891) (3.65,0.043031) (3.7,0.042865) (3.75,0.042884) (3.8,0.042954) (3.85,0.042746) (3.9,0.042999) (3.95,0.042922) (4,0.043143) (4.05,0.043390) (4.1,0.043083) (4.15,0.043068) (4.2,0.043202) (4.25,0.043198) (4.3,0.043292) (4.35,0.043151) (4.4,0.043007) (4.45,0.042950) (4.5,0.043161) (4.55,0.042668) (4.6,0.042547) (4.65,0.042823) (4.7,0.042792) (4.75,0.042728) (4.8,0.043133) (4.85,0.043224) (4.9,0.042835) (4.95,0.042935) (5,0.042762)};
    \addplot[ScaleC, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.061437) (0.25,0.056392) (0.3,0.053301) (0.35,0.051514) (0.4,0.050250) (0.45,0.049468) (0.5,0.048877) (0.55,0.048266) (0.6,0.047950) (0.65,0.047196) (0.7,0.047249) (0.75,0.046914) (0.8,0.046428) (0.85,0.046274) (0.9,0.046251) (0.95,0.046309) (1,0.046271) (1.05,0.045955) (1.1,0.045986) (1.15,0.045930) (1.2,0.046017) (1.25,0.045810) (1.3,0.045375) (1.35,0.045923) (1.4,0.046372) (1.45,0.045780) (1.5,0.045561) (1.55,0.045387) (1.6,0.045812) (1.65,0.045757) (1.7,0.045683) (1.75,0.045477) (1.8,0.046051) (1.85,0.045822) (1.9,0.045766) (1.95,0.045910) (2,0.045563) (2.05,0.045675) (2.1,0.045314) (2.15,0.045606) (2.2,0.045239) (2.25,0.045253) (2.3,0.045336) (2.35,0.045210) (2.4,0.045379) (2.45,0.045378) (2.5,0.045394) (2.55,0.045418) (2.6,0.045114) (2.65,0.045161) (2.7,0.045191) (2.75,0.044998) (2.8,0.045187) (2.85,0.044965) (2.9,0.045100) (2.95,0.044650) (3,0.045023) (3.05,0.044665) (3.1,0.045195) (3.15,0.045083) (3.2,0.045251) (3.25,0.045225) (3.3,0.045017) (3.35,0.045412) (3.4,0.045414) (3.45,0.045436) (3.5,0.045189) (3.55,0.045253) (3.6,0.044959) (3.65,0.045009) (3.7,0.045059) (3.75,0.045199) (3.8,0.045499) (3.85,0.045399) (3.9,0.045514) (3.95,0.045516) (4,0.045714) (4.05,0.045756) (4.1,0.045615) (4.15,0.045143) (4.2,0.045573) (4.25,0.045438) (4.3,0.045460) (4.35,0.045622) (4.4,0.045481) (4.45,0.045495) (4.5,0.045313) (4.55,0.045155) (4.6,0.044958) (4.65,0.044883) (4.7,0.044668) (4.75,0.044848) (4.8,0.045398) (4.85,0.045345) (4.9,0.045007) (4.95,0.044852) (5,0.045006)};
    \addplot[ScaleD, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.067250) (0.25,0.061201) (0.3,0.057434) (0.35,0.054624) (0.4,0.052727) (0.45,0.051677) (0.5,0.050655) (0.55,0.049843) (0.6,0.049435) (0.65,0.048718) (0.7,0.048763) (0.75,0.048403) (0.8,0.047736) (0.85,0.047344) (0.9,0.047118) (0.95,0.047336) (1,0.047160) (1.05,0.046924) (1.1,0.046903) (1.15,0.046877) (1.2,0.047310) (1.25,0.046769) (1.3,0.046497) (1.35,0.046772) (1.4,0.047302) (1.45,0.046761) (1.5,0.046442) (1.55,0.046373) (1.6,0.046923) (1.65,0.046522) (1.7,0.046418) (1.75,0.046154) (1.8,0.046593) (1.85,0.046218) (1.9,0.046145) (1.95,0.045987) (2,0.045604) (2.05,0.045898) (2.1,0.045721) (2.15,0.045887) (2.2,0.045778) (2.25,0.045560) (2.3,0.045664) (2.35,0.045390) (2.4,0.045504) (2.45,0.045543) (2.5,0.045713) (2.55,0.045402) (2.6,0.045417) (2.65,0.045647) (2.7,0.045611) (2.75,0.045470) (2.8,0.045501) (2.85,0.045558) (2.9,0.045910) (2.95,0.045329) (3,0.045582) (3.05,0.045413) (3.1,0.045627) (3.15,0.045779) (3.2,0.045836) (3.25,0.045920) (3.3,0.045631) (3.35,0.045854) (3.4,0.045941) (3.45,0.046016) (3.5,0.046041) (3.55,0.046049) (3.6,0.045592) (3.65,0.045399) (3.7,0.045502) (3.75,0.045580) (3.8,0.045469) (3.85,0.045388) (3.9,0.045468) (3.95,0.045486) (4,0.045621) (4.05,0.045548) (4.1,0.045615) (4.15,0.045457) (4.2,0.045683) (4.25,0.045458) (4.3,0.045291) (4.35,0.045393) (4.4,0.045243) (4.45,0.045111) (4.5,0.045270) (4.55,0.045132) (4.6,0.045411) (4.65,0.045524) (4.7,0.045618) (4.75,0.045380) (4.8,0.045562) (4.85,0.045710) (4.9,0.045530) (4.95,0.045876) (5,0.045590)};
    \addplot[ScaleE, line width=1.1pt, line join=round, line cap=round, no markers] coordinates {(0.2,0.069121) (0.25,0.062319) (0.3,0.058863) (0.35,0.056348) (0.4,0.054493) (0.45,0.053589) (0.5,0.053063) (0.55,0.052116) (0.6,0.051794) (0.65,0.050661) (0.7,0.051224) (0.75,0.050369) (0.8,0.049802) (0.85,0.049775) (0.9,0.049574) (0.95,0.049922) (1,0.049419) (1.05,0.049237) (1.1,0.048988) (1.15,0.048892) (1.2,0.049623) (1.25,0.048971) (1.3,0.048522) (1.35,0.048869) (1.4,0.049194) (1.45,0.048699) (1.5,0.048522) (1.55,0.048401) (1.6,0.049125) (1.65,0.048706) (1.7,0.048506) (1.75,0.048022) (1.8,0.048910) (1.85,0.048473) (1.9,0.048969) (1.95,0.048494) (2,0.047731) (2.05,0.048095) (2.1,0.048032) (2.15,0.048029) (2.2,0.047858) (2.25,0.047748) (2.3,0.047861) (2.35,0.047494) (2.4,0.047656) (2.45,0.047574) (2.5,0.047895) (2.55,0.047827) (2.6,0.047705) (2.65,0.047661) (2.7,0.047577) (2.75,0.047434) (2.8,0.047465) (2.85,0.047497) (2.9,0.047698) (2.95,0.047053) (3,0.047520) (3.05,0.047193) (3.1,0.047573) (3.15,0.047529) (3.2,0.047634) (3.25,0.047452) (3.3,0.047684) (3.35,0.047643) (3.4,0.048015) (3.45,0.047726) (3.5,0.047320) (3.55,0.047644) (3.6,0.047020) (3.65,0.046854) (3.7,0.046997) (3.75,0.047125) (3.8,0.047349) (3.85,0.047003) (3.9,0.047302) (3.95,0.047467) (4,0.047467) (4.05,0.047411) (4.1,0.047394) (4.15,0.047192) (4.2,0.047351) (4.25,0.047204) (4.3,0.047405) (4.35,0.047387) (4.4,0.047315) (4.45,0.047278) (4.5,0.047129) (4.55,0.047058) (4.6,0.046960) (4.65,0.046908) (4.7,0.047042) (4.75,0.046906) (4.8,0.047613) (4.85,0.047671) (4.9,0.047095) (4.95,0.047376) (5,0.047332)};
  \end{groupplot}
  \node[font=\sffamily\footnotesize, text=TextBody, anchor=north]
    at ($(group c1r4.south west)!0.5!(group c4r4.south east) + (0,-0.55cm)$)
    {Post-training update (thousands)};
  \node[font=\sffamily\footnotesize, text=TextBody, rotate=90, anchor=south]
    at ($(group c1r1.north west)!0.5!(group c1r4.south west) + (-1.05cm,0)$)
    {Held-out action loss};
  \begin{axis}[hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
      at={($(group c1r4.south west)!0.5!(group c4r4.south east) + (0,-1.15cm)$)}, anchor=north,
      legend columns=6, legend style={font=\sffamily\scriptsize, draw=none, fill=none,
        column sep=6pt, at={(0.5,1)}, anchor=north}]
    \addlegendimage{empty legend}\addlegendentry{\textbf{Pre-training data}}
    \addlegendimage{ScaleA, line width=1.9pt}\addlegendentry{100\%} \addlegendimage{ScaleB, line width=1.9pt}\addlegendentry{50\%} \addlegendimage{ScaleC, line width=1.9pt}\addlegendentry{25\%} \addlegendimage{ScaleD, line width=1.9pt}\addlegendentry{12.5\%} \addlegendimage{ScaleE, line width=1.9pt}\addlegendentry{6.25\%}
  \end{axis}
\end{tikzpicture}


==> figures/robots.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    tag/.style={anchor=north west, inner xsep=0.10cm, inner ysep=0pt, minimum height=0.40cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.07cm,
      fill=black, fill opacity=0.55, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont},
    lab/.style={anchor=base west, inner sep=0pt, text=TextBody,
      font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont}]
  \tikzset{Rshadow/.style={blur shadow={shadow xshift=0pt, shadow yshift=-1.4pt,
    shadow blur radius=3.5pt, shadow blur steps=10, shadow opacity=16}}}
  \def\Rg{0.14}                                     %
  \def\Rgg{0.40}                                    %
  \pgfmathsetmacro{\Rw}{(16.2-3*\Rg)/4}             %
  \pgfmathsetmacro{\Rh}{0.75*\Rw}                   %
  \pgfmathsetmacro{\Rv}{(16.2-3*\Rg-\Rgg)/5}        %
  \def\Rl{0.16}                                     %
  \pgfmathsetmacro{\Ry}{-\Rh-0.62}                  %
  \def\Rtile#1#2#3#4#5{%
    \path[Rshadow, fill=white, rounded corners=0.12cm] (#1,#2) rectangle ++(#3,-\Rh);
    \begin{scope}
      \clip[rounded corners=0.12cm] (#1,#2) rectangle ++(#3,-\Rh);
      \node[anchor=north west, inner sep=0pt] at (#1,#2)
        {\includegraphics[width=#3cm, height=\Rh cm]{figures/robots/#4.jpg}};
    \end{scope}
    \node[tag] at ($(#1,#2)+(0.09,-0.09)$) {#5};
  }
  \node[lab] at (0,\Rl) {TX-G2};
  \foreach \f/\nm [count=\k from 0] in {txg2_cup_pyramid/Cup pyramid,
      txg2_pencil_case/Pencil case, txg2_colour_sorting/Colour sorting,
      txg2_orange_pyramid/Orange pyramid} {
    \pgfmathsetmacro{\px}{\k*(\Rw+\Rg)}
    \Rtile{\px}{0}{\Rw}{\f}{\nm}
  }
  \node[lab] at (0,\Ry+\Rl) {OpenArm};
  \node[lab] at (3*\Rv+2*\Rg+\Rgg,\Ry+\Rl) {UR};
  \foreach \f/\nm/\k/\gap in {openarm_colour_sorting/Colour sorting/0/0,
      openarm_letter_blocks/Letter blocks/1/0, openarm_pencil_case/Pencil case/2/0,
      ur_colour_sorting/Colour sorting/3/1, ur_orange_pyramid/Orange pyramid/4/1} {
    \pgfmathsetmacro{\px}{\k*\Rv+(\k-\gap)*\Rg+\gap*\Rgg}
    \Rtile{\px}{\Ry}{\Rv}{\f}{\nm}
  }
\end{tikzpicture}


==> figures/tasks.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    tag/.style={anchor=north west, inner xsep=0.10cm, inner ysep=0pt, minimum height=0.40cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.07cm,
      fill=black, fill opacity=0.55, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont}]
  \tikzset{Tshadow/.style={blur shadow={shadow xshift=0pt, shadow yshift=-1.4pt,
    shadow blur radius=3.5pt, shadow blur steps=10, shadow opacity=16}}}
  \def\Tg{0.14}                                     %
  \pgfmathsetmacro{\Tw}{(16.2-4*\Tg)/5}             %
  \pgfmathsetmacro{\Th}{0.75*\Tw}                   %
  \foreach \f/\nm [count=\k from 0] in {towel_folding/Towel folding, letter_blocks/Letter blocks,
      orange_pyramid/Orange pyramid, parts_kitting/Parts kitting, colour_sorting/Colour sorting,
      robot_vacuum/Robot vacuum, fuel_bracket/Fuel bracket, pencil_case/Pencil case,
      cup_pyramid/Cup pyramid, earbuds/Earbuds} {
    \pgfmathsetmacro{\px}{mod(\k,5)*(\Tw+\Tg)}
    \pgfmathsetmacro{\py}{-floor(\k/5)*(\Th+\Tg)}
    \path[Tshadow, fill=white, rounded corners=0.12cm] (\px,\py) rectangle ++(\Tw,-\Th);
    \begin{scope}
      \clip[rounded corners=0.12cm] (\px,\py) rectangle ++(\Tw,-\Th);
      \node[anchor=north west, inner sep=0pt] at (\px,\py)
        {\includegraphics[width=\Tw cm]{figures/tasks/\f.jpg}};
    \end{scope}
    \node[tag] at (\px+0.09,\py-0.09) {\nm};
  }
\end{tikzpicture}


==> figures/teaser_G.tex <==
\begin{tikzpicture}[x=1cm, y=1cm,
    lab/.style={anchor=base west, inner sep=0pt, text=TextBody,
      font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont},
    note/.style={anchor=base west, inner sep=0pt, text=TextMuted, font=\teaserbody},
    big/.style={anchor=base west, inner sep=0pt, text=Primary,
      font=\airmark\fontsize{20}{20}\selectfont},
    unit/.style={anchor=base west, inner sep=0pt, text=Primary,
      font=\airmark\fontsize{11}{11}\selectfont},
    stage/.style={anchor=west, inner xsep=0.20cm, inner ysep=0pt, minimum height=0.56cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.09cm,
      fill=white, fill opacity=0.13, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont},
    tag/.style={anchor=north west, inner xsep=0.10cm, inner ysep=0pt, minimum height=0.40cm,
      text height=1.62ex, text depth=0.42ex, rounded corners=0.07cm,
      fill=black, fill opacity=0.55, text opacity=1, text=white,
      font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont}]

  \colorlet{Gdeep}{Primary!90!black}\colorlet{Gbright}{Accent!85!Primary}
  \tikzset{Gshadow/.style={blur shadow={shadow xshift=0pt, shadow yshift=-1.4pt,
    shadow blur radius=3.5pt, shadow blur steps=10, shadow opacity=#1}}}
  \def\Gimg#1#2#3#4#5#6#7#8#9{%
    \begin{scope}
      \clip[rounded corners=#9] (#1,#2) rectangle ++(#3,-#4);
      \node[anchor=north west, inner sep=0pt] at (#1-#7,#2+#8)
        {\includegraphics[width=#6cm]{#5}};
    \end{scope}}

  \def\Gtw{0.96917}\def\Gth{0.72688}\def\Gg{0.07}       %
  \pgfmathsetmacro{\Gmt}{-0.50}                      %
  \pgfmathsetmacro{\Gmb}{\Gmt-3*\Gth-2*\Gg}          %
  \pgfmathsetmacro{\Gbt}{\Gmb-0.40}                  %
  \pgfmathsetmacro{\Gbb}{\Gbt-1.00}                  %
  \pgfmathsetmacro{\Gbc}{(\Gbt+\Gbb)/2}              %
  \pgfmathsetmacro{\Ghd}{\Gbb-0.523}                 %
  \pgfmathsetmacro{\Gct}{\Ghd-0.17}                  %
  \pgfmathsetmacro{\Gch}{2.75}                       %
  \pgfmathsetmacro{\Gcq}{\Gch+0.13}                   %
  \pgfmathsetmacro{\Gcb}{\Gct-\Gch-\Gcq}             %
  \def\Gcw{5.385}\def\Gcp{5.515}                     %

  \node[lab] (h1) at (0,-0.30) {Handheld demonstrations};
  \node[note] at ($(h1.base east)+(0.22,0)$) {wrist-camera views, no robot present};
  \foreach \v [count=\k from 0] in {w19l,w08r,w17l,w28r,w02l,w27r,w11l,w26r,w22l,w14r,w10l,w01r,
      w09r,w16l,w24r,w20l,w18r,w21l,w03r,w07l,w29r,w30l,w25r,o5l,
      o3r,o1l,o7r,o11l,w23r,o14l,o16r,o6l,w02r,w27l,w11r,w26l} {
    \pgfmathsetmacro{\px}{mod(\k,12)*(\Gtw+\Gg)}
    \pgfmathsetmacro{\py}{\Gmt-floor(\k/12)*(\Gth+\Gg)}
    \Gimg{\px}{\py}{\Gtw}{\Gth}{figures/teaser_D/\v.jpg}{\Gtw}{0}{0}{1.2pt}
  }

  \node[big] (n1) at (12.9,-1.006) {16,151};
  \node[unit] at ($(n1.base east)+(0.08,0)$) {h};
  \node[note] at (12.9,-1.366) {of handheld demonstrations};
  \draw[RuleGray, line width=0.4pt] (12.9,-1.70) -- (16.2,-1.70);
  \node[big] (n2) at (12.9,-2.51) {0};
  \node[unit] at ($(n2.base east)+(0.08,0)$) {h};
  \node[note] at (12.9,-2.82) {of robot data collected};

  \fill[Primary] (6.08,\Gmb-0.13) -- ++(0.24,0) -- ++(-0.12,-0.17) -- cycle;
  \path[Gshadow=24, shade, left color=Gdeep, right color=Gbright, rounded corners=0.15cm]
    (0,\Gbt) rectangle (16.2,\Gbb);
  \node[anchor=base west, inner sep=0pt, text=white,
        font=\airmark\fontsize{21}{21}\selectfont] (Gname) at (0.38,\Gbc-0.266) {A-0};
  \path (Gname.east); \pgfgetlastxy{\Gnx}{\Gny}
  \pgfmathsetmacro{\Gns}{\Gnx/28.4528+0.395}
  \begingroup\sffamily\bfseries\fontsize{8.4}{10}\selectfont
    \pgfmathsetmacro{\Gsw}{(width("Data processing")+width("Pre-training")
      +width("Post-training")+width("Inference harness"))/28.4528}
    \xdef\Gsw{\Gsw}%
  \endgroup
  \pgfmathsetmacro{\Gsg}{(15.82-\Gns-\Gsw-8*0.20)/3}
  \foreach \nm [count=\k, remember=\k as \last (initially 0)] in {Data processing,
      Pre-training, Post-training, Inference harness} {
    \ifnum\k=1
      \node[stage] (s\k) at (\Gns,\Gbc) {\nm};
    \else
      \node[stage] (s\k) at ($(s\last.east)+(\Gsg,0)$) {\nm};
      \fill[white] ($(s\last.east)+(\Gsg/2-0.065,0.10)$) -- ++(0.13,-0.10) -- ++(-0.13,-0.10) -- cycle;
    \fi
  }
  \fill[Primary] (5.33,\Gbb-0.13) -- ++(0.24,0) -- ++(-0.12,-0.17) -- cycle;

  \node[lab] (h2) at (0,\Ghd) {Embodiment-agnostic};
  \node[note] at ($(h2.base east)+(0.22,0)$) {same grippers, wrist cameras only};
  \foreach \c/\r in {0/0,1/0,0/1,1/1}
    \path[Gshadow=16, fill=white, rounded corners=0.12cm]
      (\c*\Gcp,\Gct-\r*\Gcq) rectangle ++(\Gcw,-\Gch);
  \Gimg{0}{\Gct}{\Gcw}{\Gch}{figures/teaser_G/franka_towel_folding.jpg}{5.40}{0.0075}{0.28}{0.12cm}
  \Gimg{\Gcp}{\Gct}{\Gcw}{\Gch}{figures/teaser_G/txg2_pencil_case.jpg}{5.40}{0.0075}{0.05}{0.12cm}
  \Gimg{0}{\Gct-\Gcq}{\Gcw}{\Gch}{figures/teaser_G/openarm_colour_sorting.jpg}{5.40}{0.0075}{0.15}{0.12cm}
  \Gimg{\Gcp}{\Gct-\Gcq}{\Gcw}{\Gch}{figures/teaser_G/ur_orange_pyramid.jpg}{5.40}{0.0075}{0.28}{0.12cm}
  \foreach \c/\r/\nm in {0/0/Franka, 1/0/TX-G2, 0/1/OpenArm, 1/1/UR}
    \node[tag] at (\c*\Gcp+0.11,\Gct-\r*\Gcq-0.11) {\nm};

  \node[lab] at (11.4,\Ghd) {Success rate (\%)};
  \node[note] at (11.4,\Ghd-0.31) {10 tasks on the Franka, at an unseen site};
  \def\Gax{11.95}
  \def\Gnf{\fontsize{7.8}{9}\selectfont}             %
  \def\Gn{0}
  \renewcommand{\bmbar}[4]{%
    \expandafter\def\csname Gnm\Gn\endcsname{#2}%
    \if\relax\detokenize{#3}\relax
      \expandafter\def\csname Gv\Gn\endcsname{-1}%
    \else
      \expandafter\def\csname Gv\Gn\endcsname{#3}%
    \fi
    \expandafter\def\csname Gair\Gn\endcsname{#4}%
    \begingroup
      \sffamily\ifnum#4=1 \bfseries\fi\Gnf
      \pgfmathsetmacro{\Gw}{width("#2")/28.4528}%
      \expandafter\xdef\csname Gw\Gn\endcsname{\Gw}%
    \endgroup
    \pgfmathtruncatemacro{\Gn}{\Gn+1}}
  \input{\teaserbars}
  \pgfmathtruncatemacro{\Glast}{\Gn-1}
  \pgfmathsetmacro{\Gsl}{(16.2-\Gax)/\Gn}            %
  \def\Gbw{0.46}                                     %
  {\sffamily\Gnf\pgfmathsetmacro{\Gnh}{2ex/28.4528}\xdef\Gnh{\Gnh}}
  \gdef\Gdrop{0}
  \foreach \i in {0,...,\Glast} {
    \pgfmathsetmacro{\d}{max(\Gdrop,0.10+0.70711*(\csname Gw\i\endcsname+\Gnh))}
    \xdef\Gdrop{\d}
  }
  \pgfmathsetmacro{\Gyo}{\Gcb+\Gdrop}                %
  \pgfmathsetmacro{\Gyt}{\Ghd-0.80}                  %
  \pgfmathsetmacro{\Gyh}{\Gyt-\Gyo}                  %
  \foreach \t in {0,50,100} {
    \pgfmathsetmacro{\py}{\Gyo+\t*\Gyh/100}
    \ifnum\t=0 \def\Ggc{RuleGray}\else\def\Ggc{RuleGray!70}\fi
    \draw[color=\Ggc, line width=0.3pt] (\Gax,\py) -- (16.2,\py);
    \node[anchor=east, inner sep=0pt, text=TextMuted,
          font=\sffamily\fontsize{6.4}{7}\selectfont] at (\Gax-0.08,\py) {\t};
  }
  \begin{scope}[local bounding box=Gnames]
  \foreach \i in {0,...,\Glast} {
    \pgfmathsetmacro{\vi}{\csname Gv\i\endcsname}
    \pgfmathsetmacro{\wi}{\csname Gw\i\endcsname}
    \ifnum\csname Gair\i\endcsname=1\relax
      \gdef\Grank{0}%
    \else
      \gdef\Grank{1}%
      \foreach \j in {0,...,\Glast} {
        \pgfmathsetmacro{\wj}{\csname Gw\j\endcsname}
        \pgfmathtruncatemacro{\up}{\csname Gair\j\endcsname==0
          && ((\wj<\wi-0.001) || ((abs(\wj-\wi)<=0.001) && (\j<\i))) ? 1 : 0}
        \pgfmathtruncatemacro{\r}{\Grank+\up}
        \xdef\Grank{\r}
      }%
    \fi
    \pgfmathsetmacro{\bx}{\Gax+(\Grank+0.5)*\Gsl}  %
    \ifnum\csname Gair\i\endcsname=1\relax
      \def\Gtc{Primary}\def\Gwt{\bfseries}%
    \else
      \def\Gtc{TextBody}\def\Gwt{}%
    \fi
    \node[anchor=north east, inner sep=0pt, rotate=45, text=\Gtc, text height=1.5ex,
          text depth=0.5ex, font=\sffamily\Gwt\Gnf]
      at (\bx+0.05,\Gyo-0.10) {\csname Gnm\i\endcsname};
    \ifdim\vi pt<0pt\else
      \pgfmathsetmacro{\bh}{\Gyh*\vi/100}
      \pgfmathtruncatemacro{\vt}{\vi}
      \ifnum\csname Gair\i\endcsname=1\relax
        \shade[bottom color=Gdeep, top color=Gbright]
          (\bx-\Gbw/2,\Gyo) rectangle ++(\Gbw,\bh);
      \else
        \fill[RuleGray] (\bx-\Gbw/2,\Gyo) rectangle ++(\Gbw,\bh);
      \fi
      \node[anchor=base, inner xsep=1.5pt, inner ysep=0.6pt, fill=white, text=\Gtc,
            font=\sffamily\Gwt\fontsize{7.6}{9}\selectfont] at (\bx,\Gyo+\bh+0.10) {\vt};
    \fi
  }
  \end{scope}
  \path (Gnames.south); \pgfgetlastxy{\Glx}{\Gly}
  \typeout{Figure 1: lowest name at \Gly, bottom of the cards at \Gcb cm}
  \pgfresetboundingbox
  \useasboundingbox (0,0) rectangle (16.2,\Gcb-0.33);
\end{tikzpicture}

